Exact and Heuristic Computation of the Scanwidth of Directed Acyclic Graphs

To measure the tree-likeness of a directed acyclic graph (DAG), a new width parameter that considers the directions of the arcs was recently introduced: scanwidth. We present the first algorithm that efficiently computes the exact scanwidth of general DAGs. For DAGs with one root and scanwidth $k$ it runs in $O(k \cdot n^k \cdot m)$ time. The algorithm also functions as an FPT algorithm with complexity $O(2^{4 \ell - 1} \cdot \ell \cdot n + n^2)$ for phylogenetic networks of level-$\ell$, a type of DAG used to depict evolutionary relationships among species. Our algorithm performs well in practice, being able to compute the scanwidth of synthetic networks up to 30 reticulations and 100 leaves within 500 seconds. Furthermore, we propose a heuristic that obtains an average practical approximation ratio of 1.5 on these networks. While we prove that the scanwidth is bounded from below by the treewidth of the underlying undirected graph, experiments suggest that for networks the parameters are close in practice.

==> fig_10a.tex <==
\begin{tikzpicture}[scale=0.45]
  \begin{pgfonlayer}{nodelayer}
    \node [style={graph_node}, label=right:{$a$}, fill=red!50] (dp1a) at (0, 0) {};
    \node [style={graph_node}, label=right:{$b$}, fill=red!50] (dp1b) at (2, 0) {};
    \node [style={graph_node}, label=right:{$c$}, fill=red!50] (dp1c) at (4, 0) {};
    \node [style={graph_node}, label=right:{$x$}, fill=red!50] (dp1x) at (0, 1.5) {};
    \node [style={graph_node}, label=right:{$y$}, fill=red!50] (dp1y) at (2, 1.5) {};
    \node [style={graph_node}, label=right:{$z$}, fill=red!50] (dp1z) at (4, 1.5) {};
    \node [style={graph_node}, label=right:{$u$}, fill=red!50] (dp1u) at (1, 3) {};
    \node [style={graph_node}, label=right:{$v$}, fill=blue!50] (dp1v) at (3, 3) {};
    \node [style={graph_node}, label=right:{$q$}, fill=blue!50] (dp1q) at (2, 4.5) {};
    \node [style={graph_node}, label=right:{$w$}, fill=red!50] (dp1w) at (5, 3) {};
    \node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (dp1rho) at (3, 6) {};

    % none nodes for W box (in order)
    \node [style=none] (38) at (4.5, -0.5) {};
    \node [style=none] (39) at (-0.5, -0.5) {};
    \node [style=none] (40) at (-0.5, 2) {};
    \node [style=none] (41) at (0.5, 3.5) {};
    \node [style=none] (42) at (1.5, 3.5) {};
    \node [style=none] (43) at (2.5, 2) {};
    \node [style=none] (44) at (3.5, 2) {};
    \node [style=none] (45) at (4.5, 3.5) {};
    \node [style=none] (46) at (5.5, 3.5) {};
    \node [style=none] (47) at (5.5, 2.5) {};
    \node [style=none] (48) at (4.5, 1.5) {};

    % special nodes for R box (in order)
		\node [style={special_node3}] (18) at (1.5, 5) {};
		\node [style={special_node3}] (19) at (2.5, 6.5) {};
		\node [style={special_node3}] (20) at (3.5, 6.5) {};
		\node [style={special_node3}] (22) at (3.5, 2.5) {};
		\node [style={special_node3}] (23) at (2.5, 2.5) {};
		\node [style={special_node3}] (24) at (1.5, 4) {};

    % special nodes for U1 cycle (in order)
    \node [style={special_node}] (dp1u125) at (-0.25, 1.75) {};
    \node [style={special_node}] (dp1u126) at (0.75, 3.25) {};
    \node [style={special_node}] (dp1u127) at (1.25, 3.25) {};
    \node [style={special_node}] (dp1u128) at (2.25, 1.75) {};
    \node [style={special_node}] (dp1u129) at (2.25, -0.25) {};
    \node [style={special_node}] (dp1u130) at (-0.25, -0.25) {};

    % special nodes for U2 cycle (in order)
    \node [style={special_node2}] (dp1u231) at (3.75, 1.75) {};
    \node [style={special_node2}] (dp1u232) at (4.25, 1.75) {};
    \node [style={special_node2}] (dp1u233) at (4.25, -0.25) {};
    \node [style={special_node2}] (dp1u234) at (3.75, -0.25) {};

    % special nodes for U2 cycle (in order)
    \node [style={special_node2}] (31) at (3.75, -0.25) {};
    \node [style={special_node2}] (32) at (4.25, -0.25) {};
    \node [style={special_node2}] (33) at (4.25, 1.5) {};
    \node [style={special_node2}] (34) at (5.25, 2.75) {};
    \node [style={special_node2}] (35) at (5.25, 3.25) {};
    \node [style={special_node2}] (36) at (4.75, 3.25) {};
    \node [style={special_node2}] (37) at (3.75, 1.5) {};

    \node [style=none, label=right:{\large{$W$}}] (dp1Wlabel) at (-1.5, 3.25) {};
    \node [style=none, label=right:{\large{$R$}}] (dp1Rlabel) at (0.75, 5.3) {};
    \node [style=none, label=below:{\normalsize{$U_1$}}] (dp1U1label) at (-1, 1.45) {};
    \node [style=none, label=below:{\normalsize{$U_2$}}] (dp1U2label) at (5.2, 1.45) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{edgelayer}
    \draw [style={graph_edge}] (dp1rho) to (dp1q);
    \draw [style={graph_edge}] (dp1q) to (dp1u);
    \draw [style={graph_edge}] (dp1u) to (dp1x);
    \draw [style={graph_edge}] (dp1x) to (dp1a);
    \draw [style={graph_edge}] (dp1q) to (dp1v);
    \draw [style={graph_edge}] (dp1u) to (dp1y);
    \draw [style={graph_edge}] (dp1v) to (dp1y);
    \draw [style={graph_edge}] (dp1y) to (dp1b);
    \draw [style={graph_edge}] (dp1v) to (dp1z);
    \draw [style={graph_edge}] (dp1z) to (dp1c);
    \draw [style={graph_edge}] (dp1rho) to (dp1w);
    \draw [style={graph_edge}] (dp1w) to (dp1z);
    \draw [style={graph_edge}, bend right=40] (dp1q) to (dp1x);
  \end{pgfonlayer}

  % W box
  \draw[style=set_box]
    ($(38.center)$) -- ($(39.center)$) -- ($(40.center)$) -- ($(41.center)$) -- ($(42.center)$) -- ($(43.center)$) -- ($(44.center)$) -- ($(45.center)$) -- ($(46.center)$) -- ($(47.center)$) -- ($(48.center)$) -- cycle;


  % R box (using special nodes, same box style)
  \draw[style=set_box]
    ($(18.center)$) -- ($(19.center)$) -- ($(20.center)$) -- ($(22.center)$) -- ($(23.center)$) -- ($(24.center)$) -- cycle;


  % U1 cycle polygon (inner)
  \draw[style=set_box_inner]
    ($(dp1u125.center)$) -- ($(dp1u126.center)$) -- ($(dp1u127.center)$) -- ($(dp1u128.center)$) -- ($(dp1u129.center)$) -- ($(dp1u130.center)$) -- cycle;

  % U2 cycle polygon (inner)
  \draw[style=set_box_inner]
    ($(31.center)$) -- ($(32.center)$) -- ($(33.center)$) -- ($(34.center)$) -- ($(35.center)$) -- ($(36.center)$) -- ($(37.center)$) -- cycle;

\end{tikzpicture}

==> fig_10b.tex <==
\begin{tikzpicture}[scale=0.45]
  \begin{pgfonlayer}{nodelayer}
    \node [style={graph_node}, label=right:{$a$}, fill=red!50] (dp1a) at (0, 0) {};
    \node [style={graph_node}, label=right:{$b$}, fill=red!50] (dp1b) at (2, 0) {};
    \node [style={graph_node}, label=right:{$c$}, fill=blue!50] (dp1c) at (4, 0) {};
    \node [style={graph_node}, label=right:{$x$}, fill=red!50] (dp1x) at (0, 1.5) {};
    \node [style={graph_node}, label=right:{$y$}, fill=red!50] (dp1y) at (2, 1.5) {};
    \node [style={graph_node}, label=right:{$z$}, fill=blue!50] (dp1z) at (4, 1.5) {};
    \node [style={graph_node}, label=right:{$u$}, fill=blue!50] (dp1u) at (1, 3) {};
    \node [style={graph_node}, label=right:{$v$}, fill=blue!50] (dp1v) at (3, 3) {};
    \node [style={graph_node}, label=right:{$q$}, fill=blue!50] (dp1q) at (2, 4.5) {};
    \node [style={graph_node}, label=right:{$w$}, fill=blue!50] (dp1w) at (5, 3) {};
    \node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (dp1rho) at (3, 6) {};


    \node [style=none, label=right:{\large{$V \setminus (U_1 \setminus \{u\}) $}}] (dp1Rlabel) at (-3.75, 5.3) {};
    \node [style=none, label=below:{\large{$U_1 \setminus \{u\}$}}] (dp1U1label) at (-2.2, 1.45) {};


    \node [style=none] (44) at (2.5, -0.5) {};
    \node [style=none] (45) at (2.5, 2) {};
    \node [style=none] (46) at (-0.5, 2) {};
    \node [style=none] (47) at (-0.5, -0.5) {};


    \node [style={special_node3}] (55) at (4.5, -0.5) {};
    \node [style={special_node3}] (56) at (4.5, 1.5) {};
    \node [style={special_node3}] (57) at (5.5, 2.5) {};
    \node [style={special_node3}] (58) at (5.5, 3.5) {};
    \node [style={special_node3}] (59) at (3.5, 6.5) {};
    \node [style={special_node3}] (60) at (2.5, 6.5) {};
    \node [style={special_node3}] (61) at (1.5, 5) {};
    \node [style={special_node3}] (62) at (0.5, 3.5) {};
    \node [style={special_node3}] (63) at (0.5, 2.5) {};
    \node [style={special_node3}] (64) at (2.5, 2.5) {};
    \node [style={special_node3}] (65) at (3.5, 2.5) {};
    \node [style={special_node3}] (66) at (3.5, -0.5) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{edgelayer}
    \draw [style={graph_edge}] (dp1rho) to (dp1q);
    \draw [style={graph_edge}] (dp1q) to (dp1u);
    \draw [style={graph_edge}] (dp1u) to (dp1x);
    \draw [style={graph_edge}] (dp1x) to (dp1a);
    \draw [style={graph_edge}] (dp1q) to (dp1v);
    \draw [style={graph_edge}] (dp1u) to (dp1y);
    \draw [style={graph_edge}] (dp1v) to (dp1y);
    \draw [style={graph_edge}] (dp1y) to (dp1b);
    \draw [style={graph_edge}] (dp1v) to (dp1z);
    \draw [style={graph_edge}] (dp1z) to (dp1c);
    \draw [style={graph_edge}] (dp1rho) to (dp1w);
    \draw [style={graph_edge}] (dp1w) to (dp1z);
    \draw [style={graph_edge}, bend right=40] (dp1q) to (dp1x);
  \end{pgfonlayer}

  \draw[style=set_box]
($(44.center)$) -- ($(45.center)$) -- ($(46.center)$) -- ($(47.center)$) -- cycle;
 
  \draw[style=set_box]
($(55.center)$) -- ($(56.center)$) -- ($(57.center)$) -- ($(58.center)$) -- ($(59.center)$) -- ($(60.center)$) -- ($(61.center)$) -- ($(62.center)$) -- ($(63.center)$) -- ($(64.center)$) -- ($(65.center)$) -- ($(66.center)$) -- cycle;


\end{tikzpicture}

==> fig_10c.tex <==
\begin{tikzpicture}[scale=0.45]
  \begin{pgfonlayer}{nodelayer}
    \node [style={graph_node}, label=right:{$a$}, fill=blue!50] (dp1a) at (0, 0) {};
    \node [style={graph_node}, label=right:{$b$}, fill=blue!50] (dp1b) at (2, 0) {};
    \node [style={graph_node}, label=right:{$c$}, fill=red!50] (dp1c) at (4, 0) {};
    \node [style={graph_node}, label=right:{$x$}, fill=blue!50] (dp1x) at (0, 1.5) {};
    \node [style={graph_node}, label=right:{$y$}, fill=blue!50] (dp1y) at (2, 1.5) {};
    \node [style={graph_node}, label=right:{$z$}, fill=red!50] (dp1z) at (4, 1.5) {};
    \node [style={graph_node}, label=right:{$u$}, fill=blue!50] (dp1u) at (1, 3) {};
    \node [style={graph_node}, label=right:{$v$}, fill=blue!50] (dp1v) at (3, 3) {};
    \node [style={graph_node}, label=right:{$q$}, fill=blue!50] (dp1q) at (2, 4.5) {};
    \node [style={graph_node}, label=right:{$w$}, fill=blue!50] (dp1w) at (5, 3) {};
    \node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (dp1rho) at (3, 6) {};


    \node [style=none, label=right:{\large{$V \setminus (U_2 \setminus \{w\}) $}}] (dp1Rlabel) at (-3.75, 5.3) {};
    \node [style=none, label=below:{\large{$U_2 \setminus \{w\}$}}] (dp1U1label) at (6.5, 1.45) {};


    \node [style=none] (76) at (4.5, -0.5) {};
    \node [style=none] (77) at (4.5, 2) {};
    \node [style=none] (78) at (3.5, 2) {};
    \node [style=none] (79) at (3.5, -0.5) {};


    \node [style={special_node3}] (67) at (2.5, -0.5) {};
    \node [style={special_node3}] (68) at (-0.5, -0.5) {};
    \node [style={special_node3}] (69) at (-0.5, 2) {};
    \node [style={special_node3}] (70) at (2.5, 6.5) {};
    \node [style={special_node3}] (71) at (3.5, 6.5) {};
    \node [style={special_node3}] (72) at (5.5, 3.5) {};
    \node [style={special_node3}] (73) at (5.5, 2.5) {};
    \node [style={special_node3}] (74) at (3.5, 2.5) {};
    \node [style={special_node3}] (75) at (2.5, 1.5) {};
        
  \end{pgfonlayer}

  \begin{pgfonlayer}{edgelayer}
    \draw [style={graph_edge}] (dp1rho) to (dp1q);
    \draw [style={graph_edge}] (dp1q) to (dp1u);
    \draw [style={graph_edge}] (dp1u) to (dp1x);
    \draw [style={graph_edge}] (dp1x) to (dp1a);
    \draw [style={graph_edge}] (dp1q) to (dp1v);
    \draw [style={graph_edge}] (dp1u) to (dp1y);
    \draw [style={graph_edge}] (dp1v) to (dp1y);
    \draw [style={graph_edge}] (dp1y) to (dp1b);
    \draw [style={graph_edge}] (dp1v) to (dp1z);
    \draw [style={graph_edge}] (dp1z) to (dp1c);
    \draw [style={graph_edge}] (dp1rho) to (dp1w);
    \draw [style={graph_edge}] (dp1w) to (dp1z);
    \draw [style={graph_edge}, bend right=40] (dp1q) to (dp1x);
  \end{pgfonlayer}

  \draw[style=set_box]
($(76.center)$) -- ($(77.center)$) -- ($(78.center)$) -- ($(79.center)$) -- cycle;

  \draw[style=set_box]
($(67.center)$) -- ($(68.center)$) -- ($(69.center)$) -- ($(70.center)$) -- ($(71.center)$) -- ($(72.center)$) -- ($(73.center)$) -- ($(74.center)$) -- ($(75.center)$) -- cycle;



\end{tikzpicture}

==> fig_11a.tex <==
\begin{tikzpicture}[scale=0.40]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}] (0) at (3, 0) {};
		\node [style={graph_node}] (1) at (0, 3) {};
		\node [style={graph_node}] (2) at (1.25, 3) {};
		\node [style={graph_node}] (3) at (2.5, 3) {};
		\node [style={graph_node}] (4) at (3, 6) {};
		\node [style={graph_node}] (5) at (5, 3) {};
		\node [style={graph_node}] (6) at (5, 9) {};
		\node [style={graph_node}] (7) at (5.5, 6) {};
		\node [style={graph_node}] (8) at (6.75, 6) {};
		\node [style={graph_node}] (9) at (8, 6) {};
		\node [style={graph_node}] (10) at (7.75, 0.5) {};
		\node [style=none] (11) at (6, 0.25) {};
		\node [style=none, label=below:{$C_3$}] (12) at (8.75, 1.5) {};
		\node [style=none, label=above:{$C_5$}] (13) at (8.75, 3) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none, label=above:{$C_1$}] (15) at (4, 8.5) {};
		\node [style=none] (16) at (8.75, 5.25) {};
		\node [style=none, label=left:{$C_4$}] (17) at (2.75, 7.5) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (5.25, 1) {};
		\node [style=none, label=above:{$C_2$}] (20) at (1, 5.25) {};
		\node [style=none] (21) at (4.75, 1.25) {};
	\end{pgfonlayer}
			\draw [style={cut_line}, bend left] (11.center) to (12.center);
		\draw [style={cut_line}, in=-165, out=-90, looseness=1.50] (15.center) to (16.center);
		\draw [style={cut_line}, in=165, out=0, looseness=0.75] (17.center) to (18.center);
		\draw [style={cut_line}, in=0, out=-165, looseness=0.75] (13.center) to (19.center);
		\draw [style={cut_line}, in=45, out=-180, looseness=0.50] (19.center) to (14.center);
		\draw [style={cut_line}, in=135, out=-15, looseness=1.50] (20.center) to (21.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}] (4) to (1);
		\draw [style={graph_edge}] (4) to (2);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}] (6) to (7);
		\draw [style={graph_edge}] (6) to (8);
		\draw [style={graph_edge}] (6) to (9);
		\draw [style={graph_edge}] (3) to (0);
		\draw [style={graph_edge}] (2) to (0);
		\draw [style={graph_edge}] (1) to (0);
		\draw [style={graph_edge}] (7) to (5);
		\draw [style={graph_edge}] (8) to (5);
		\draw [style={graph_edge}] (9) to (5);
		\draw [style={graph_edge}] (4) to (5);
		\draw [style={graph_edge}] (5) to (0);
		\draw [style={graph_edge}] (5) to (10);
		\draw [style={graph_edge}] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_11b.tex <==
\begin{tikzpicture}[scale=0.40,
semi_fill/.style 2 args={fill=#2, path picture={
\fill[#1] (path picture bounding box.south east) -|
                         (path picture bounding box.north west) -- cycle;}}
]

\tikzstyle{infinity_weight}=[-{Latex[scale=1.2]}, draw=gray!70, dashed]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}] (0) at (3, 0) {};
		\node [style={graph_node}, fill=black] (1) at (0, 3) {};
		\node [style={graph_node}, fill=black] (2) at (1.25, 3) {};
		\node [style={graph_node}, fill=black, label=right:{$t$}] (3) at (2.5, 3) {};
		\node [style={graph_node}, fill=gray!50, label=right:{$s$}] (4) at (3, 6) {};
		\node [style={graph_node}, fill=black] (5) at (5, 3) {};
		\node [style={graph_node}] (6) at (5, 9) {};
		\node [style={graph_node}, fill=gray!50] (7) at (5.5, 6) {};
		\node [style={graph_node}, fill=gray!50] (8) at (6.75, 6) {};
		\node [style={graph_node}, fill=gray!50] (9) at (8, 6) {};
		\node [style={graph_node}, semi_fill={black}{gray!50}] (200) at (8, 6) {};		
		\node [style={graph_node}] (10) at (7.75, 0.5) {};
		\node [style=none] (11) at (6, 0.25) {};
		\node [style=none] (12) at (8.75, 1.5) {};
		\node [style=none] (13) at (8.75, 3) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (4, 8.5) {};
		\node [style=none] (16) at (8.75, 5.25) {};
		\node [style=none] (17) at (2.75, 7.5) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (5.25, 1) {};
		\node [style=none, label=above:{$C_2$}] (20) at (1, 5.25) {};
		\node [style=none] (21) at (4.75, 1.25) {};
	\end{pgfonlayer}
\draw [style={cut_line}, in=135, out=-15, looseness=1.50] (20.center) to (21.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}] (4) to (1);
		\draw [style={graph_edge}] (4) to (2);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}] (6) to (7);
		\draw [style={graph_edge}] (6) to (8);
		\draw [style={graph_edge}] (6) to (9);
		\draw [style={graph_edge}] (3) to (0);
		\draw [style={graph_edge}] (2) to (0);
		\draw [style={graph_edge}] (1) to (0);
		\draw [style={graph_edge}] (7) to (5);
		\draw [style={graph_edge}] (8) to (5);
		\draw [style={graph_edge}] (9) to (5);
		\draw [style={graph_edge}] (4) to (5);
		\draw [style={graph_edge}] (5) to (0);
		\draw [style={graph_edge}] (5) to (10);
		\draw [style={graph_edge}] (9) to (10);
		\draw [style={infinity_weight}, bend left=15] (4) to (6);
		\draw [style={infinity_weight}, bend left=15] (7) to (6);
		\draw [style={infinity_weight}, bend left=15] (8) to (6);
		\draw [style={infinity_weight}, bend right=15, looseness=0.75] (9) to (6);
		\draw [style={infinity_weight}, bend left=15] (5) to (7);
		\draw [style={infinity_weight}, bend left=15] (5) to (8);
		\draw [style={infinity_weight}, bend right=15] (5) to (9);
		\draw [style={infinity_weight}, bend right=15, looseness=0.75] (10) to (9);
		\draw [style={infinity_weight}, bend right=15] (10) to (5);
		\draw [style={infinity_weight}, bend right=15] (5) to (4);
		\draw [style={infinity_weight}, bend right, looseness=0.75] (3) to (4);
		\draw [style={infinity_weight}, bend right=15, looseness=0.75] (2) to (4);
		\draw [style={infinity_weight}, bend left=15, looseness=1.25] (1) to (4);
		\draw [style={infinity_weight}, bend left=15, looseness=1.25] (0) to (1);
		\draw [style={infinity_weight}, bend right=15] (0) to (2);
		\draw [style={infinity_weight}, bend right=15] (0) to (3);
		\draw [style={infinity_weight}, bend right=15] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_12a.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=below left:{$b$}] (30) at (0, 3) {};
		\node [style={graph_node}, label=above left:{$a$}] (31) at (2, 4) {};
		\node [style={graph_node}, label=below left:{$c$}] (32) at (2, 2) {};
		\node [style={graph_node}, label=below left:{$d$}] (33) at (4, 1) {};
		\node [style={graph_node}, label=above:{$\rho$}] (34) at (4, 5) {};
		\node [style={graph_node}, label=below left:{$e$}] (35) at (6, 4) {};
		\node [style={graph_node}, label=above:{$f$}] (36) at (8, 3) {};
		\node [style={graph_node}, label=above right:{$g$}] (37) at (6, 0) {};
		\node [style=none,label=right:{$C$}] (38) at (6.5, 5.25) {};
		\node [style=none] (39) at (5.5, -0.5) {};
	\end{pgfonlayer}
\draw [style={cut_line}, in=120, out=-165, looseness=1.25] (38.center) to (39.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend right=15, looseness=1.25] (34) to (30);
		\draw [style={graph_edge}, bend right=15, looseness=1.25] (30) to (33);
		\draw [style={graph_edge}, bend left=15, looseness=1.25] (34) to (36);
		\draw [style={graph_edge}] (34) to (31);
		\draw [style={graph_edge}] (31) to (30);
		\draw [style={graph_edge}] (30) to (32);
		\draw [style={graph_edge}] (32) to (33);
		\draw [style={graph_edge}] (33) to (37);
		\draw [style={graph_edge}] (34) to (33);
		\draw [style={graph_edge}] (31) to (32);
		\draw [style={graph_edge}] (34) to (35);
		\draw [style={graph_edge}] (35) to (36);
		\draw [style={graph_edge}] (35) to (37);
	\end{pgfonlayer}
\end{tikzpicture}



==> fig_12b.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=below left:{$b$}] (30) at (0, 3) {};
		\node [style={graph_node}, label=above left:{$a$}] (31) at (2, 4) {};
		\node [style={graph_node}, label=below left:{$c$}] (32) at (2, 2) {};
		\node [style={graph_node}, label=below left:{$d$}] (33) at (4, 1) {};
		\node [style={graph_node}, label=above:{$\rho$}] (34) at (4, 5) {};
		\node [style={graph_node}, label=below left:{$x$}, fill=black] (35) at (6, 0.5) {};
		\node [style={graph_node}, label=below left:{$e$}] (41) at (7.75, 4) {};
		\node [style={graph_node}, label=above:{$f$}] (42) at (9.75, 3) {};
		\node [style={graph_node}, label=above right:{$g$}] (43) at (7.75, 0) {};
		\node [style={graph_node}, label=above:{$y$}, fill=black] (44) at (5.75, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend right=15, looseness=1.25] (34) to (30);
		\draw [style={graph_edge}, bend right=15, looseness=1.25] (30) to (33);
		\draw [style={graph_edge}] (34) to (31);
		\draw [style={graph_edge}] (31) to (30);
		\draw [style={graph_edge}] (30) to (32);
		\draw [style={graph_edge}] (32) to (33);
		\draw [style={graph_edge}] (34) to (33);
		\draw [style={graph_edge}] (31) to (32);
		\draw [style={graph_edge}] (34) to node[midway, above,sloped]{\footnotesize{$2$}} (35) ;
		\draw [style={graph_edge}] (33) to (35);
		\draw [style={graph_edge}] (41) to (42);
		\draw [style={graph_edge}] (41) to (43);
		\draw [style={graph_edge}] (44) to (41);
		\draw [style={graph_edge}] (44) to (43);
		\draw [style={graph_edge}, bend left, looseness=1.25] (44) to (42);
	\end{pgfonlayer}
\end{tikzpicture}



==> fig_12c.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{scope}[yscale=1,xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=above left:{$b$}] (62) at (2, 6) {};
		\node [style={graph_node}, label=above left:{$a$}] (63) at (1, 7.5) {};
		\node [style={graph_node}, label=above left:{$c$}] (64) at (3, 4.5) {};
		\node [style={graph_node}, label=above left:{$d$}] (65) at (4, 3) {};
		\node [style={graph_node}, label=above left:{$\rho$}] (66) at (0, 9) {};
		\node [style={graph_node}, label=above left:{$e$}] (67) at (5, 1.5) {};
		\node [style={graph_node}, label=above right:{$f$}] (68) at (4, 0) {};
		\node [style={graph_node}, label=above left:{$g$}] (69) at (6, 0) {};
		\node [style=none] (70) at (4.5, 1.75) {};
		\node [style=none, label=right:{$C$}] (71) at (3.25, 1.75) {};
		\node [style=none] (72) at (5.25, 3) {};
	\end{pgfonlayer}
		\draw [style={extension_edge}] (66.center) to (63.center);
		\draw [style={extension_edge}] (63.center) to (62.center);
		\draw [style={extension_edge}] (62.center) to (64.center);
		\draw [style={extension_edge}] (64.center) to (65.center);
		\draw [style={extension_edge}] (65.center) to (67.center);
		\draw [style={extension_edge}] (67.center) to (68.center);
		\draw [style={extension_edge}] (67.center) to (69.center);
		\draw [style={cut_line}, bend left=15] (71.center) to (72.center);	
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, in=150, out=-75, looseness=0.75] (66) to (62);
		\draw [style={graph_edge}, bend right=15, looseness=0.75] (62) to (65);
		\draw [style={graph_edge}] (66) to (63);
		\draw [style={graph_edge}] (63) to (62);
		\draw [style={graph_edge}] (62) to (64);
		\draw [style={graph_edge}] (64) to (65);
		\draw [style={graph_edge}, bend left=15] (65) to (69);
		\draw [style={graph_edge}, in=90, out=-45, looseness=0.50] (66) to (65);
		\draw [style={graph_edge}, bend left=15] (63) to (64);
		\draw [style={graph_edge}, in=135, out=-90, looseness=0.50] (66) to (67);
		\draw [style={graph_edge}] (67) to (68);
		\draw [style={graph_edge}] (67) to (69);
		\draw [in=135, out=-105, looseness=0.50] (66) to (70.center);
		\draw [style={graph_edge}, in=75, out=-30, looseness=0.75] (70.center) to (68);
	\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> fig_12d.tex <==
\begin{tikzpicture}[scale=0.55]
\begin{scope}[yscale=1,xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=above left:{$b$}] (54) at (-6.5, 4.5) {};
		\node [style={graph_node}, label=above left:{$a$}] (55) at (-7.25, 6) {};
		\node [style={graph_node}, label=above left:{$c$}] (56) at (-5.75, 3) {};
		\node [style={graph_node}, label=above left:{$d$}] (57) at (-5, 1.5) {};
		\node [style={graph_node}, label=above left:{$\rho$}] (58) at (-8.25, 9) {};
		\node [style={graph_node}, label=above left:{$e$}] (59) at (-8.25, 7.5) {};
		\node [style={graph_node}, label=left:{$f$}] (60) at (-9.25, 6) {};
		\node [style={graph_node}, label=above left:{$g$}] (61) at (-4.25, 0) {};
	\end{pgfonlayer}
		\draw [style={extension_edge}] (58.center) to (59.center);
		\draw [style={extension_edge}] (59.center) to (60.center);
		\draw [style={extension_edge}] (59.center) to (55.center);
		\draw [style={extension_edge}] (55.center) to (54.center);
		\draw [style={extension_edge}] (54.center) to (56.center);
		\draw [style={extension_edge}] (56.center) to (57.center);
		\draw [style={extension_edge}] (57.center) to (61.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, in=150, out=-90, looseness=0.50] (58) to (54);
		\draw [style={graph_edge}, bend right=15] (54) to (57);
		\draw [style={graph_edge}, in=60, out=-105] (58) to (60);
		\draw [style={graph_edge}, in=120, out=-75, looseness=0.75] (58) to (55);
		\draw [style={graph_edge}] (55) to (54);
		\draw [style={graph_edge}] (54) to (56);
		\draw [style={graph_edge}] (56) to (57);
		\draw [style={graph_edge}] (57) to (61);
		\draw [style={graph_edge}, in=90, out=-75, looseness=0.75] (58) to (57);
		\draw [style={graph_edge}, bend left=15] (55) to (56);
		\draw [style={graph_edge}] (58) to (59);
		\draw [style={graph_edge}] (59) to (60);
		\draw [style={graph_edge}, in=150, out=-90, looseness=0.25] (59) to (61);
	\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> fig_13a.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		%\node [style={graph_node},label=left:{$\rho$}] (0) at (1.25, 6.25) {};
		\node [style={graph_node},label=left:{$a_1$}] (1) at (0, 5) {};
		\node [style={graph_node},label=right:{$b_1$}] (2) at (2.5, 4.5) {};
		\node [style={graph_node},label=right:{$b_2$}] (3) at (2.5, 3) {};
		\node [style={graph_node},label={[label distance=.3cm]left:{$a_2$}}] (4) at (0, 3.5) {};
		\node [style={graph_node},label={[label distance=.3cm]left:{$a_{n-1}$}}] (5) at (0, 1.5) {};
		\node [style={graph_node},label=right:{$b_{n-1}$}] (6) at (2.5, 1) {};
		\node [style={graph_node},label=right:{$b_n$}] (7) at (2.5, -0.5) {};
		\node [style={graph_node},label=left:{$a_n$}] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style={graph_edge}] (0) to (2);
		\draw [style={graph_edge}] (2) to (3);
		%\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}] (1) to (4);
		\draw [style={graph_edge}] (1) to (2);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}] (6) to (7);
		\draw [style={graph_edge}] (5) to (8);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (5) to (6);
		\draw [style={graph_edge_dotted}] (3) to (6);
		\draw [style={graph_edge_dotted}] (4) to (5);
		\draw [style={graph_edge}, in=120, out=-120, looseness=0.75] (1) to (8);
		\draw [style={graph_edge}, in=105, out=-120, looseness=0.75] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_13b.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		%\node [style={graph_node},label=above:{$\rho$}] (0) at (0, 0) {};
		\node [style={graph_node},label=above:{$a_1$}] (1) at (1.5, -0.25) {};
		\node [style={graph_node},label=above:{$b_1$}] (2) at (3, -0.5) {};
		\node [style={graph_node},label=above:{$b_2$}] (3) at (6, -1) {};
		\node [style={graph_node},label=above:{$a_2$}] (4) at (4.5, -0.75) {};
		\node [style={graph_node},label=above:{$a_{n-1}$}] (5) at (8, -1.25) {};
		\node [style={graph_node},label=above:{$b_{n-1}$}] (6) at (9.5, -1.5) {};
		\node [style={graph_node},label=above:{$b_n$}] (7) at (12.5, -2) {};
		\node [style={graph_node},label=above:{$a_n$}] (8) at (11, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style={graph_edge}, bend left=15] (0) to (2);
		\draw [style={graph_edge}, bend left=15] (2) to (3);
		%\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}, bend right=15] (1) to (4);
		\draw [style={graph_edge}] (1) to (2);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}, bend left=15] (6) to (7);
		\draw [style={graph_edge}, bend right=15] (5) to (8);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (5) to (6);
		\draw [style={graph_edge_dotted}, bend left=15] (3) to (6);
		\draw [style={graph_edge_dotted}, bend right=15] (4) to (5);
	\end{pgfonlayer}		
		%\draw [style={extension_edge}] (0.center) to (1.center);
		\draw [style={extension_edge}] (1.center) to (2.center);
		\draw [style={extension_edge}] (2.center) to (4.center);
		\draw [style={extension_edge}] (4.center) to (3.center);
		\draw [style={extension_edge}] (5.center) to (6.center);
		\draw [style={extension_edge}] (6.center) to (8.center);
		\draw [style={extension_edge_dashed}] (3.center) to (5.center);
		\draw [style={extension_edge}] (8.center) to (7.center);
		\draw [style={graph_edge}, bend right=15] (4) to (8);
		\draw [style={graph_edge}, in=-150, out=-30, looseness=0.50] (1) to (8);
\end{tikzpicture}



%\begin{tikzpicture}[scale=0.7]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style={graph_node},label=above:{$\rho$}] (0) at (0, 0) {};
%		\node [style={graph_node},label=above:{$a_1$}] (1) at (1.5, 0) {};
%		\node [style={graph_node},label=above:{$b_1$}] (2) at (3, 0) {};
%		\node [style={graph_node},label=above:{$b_2$}] (3) at (6, 0) {};
%		\node [style={graph_node},label=above:{$a_2$}] (4) at (4.5, 0) {};
%		\node [style={graph_node},label=above:{$a_{n-1}$}] (5) at (8, 0) {};
%		\node [style={graph_node},label=above:{$b_{n-1}$}] (6) at (9.5, 0) {};
%		\node [style={graph_node},label=above:{$b_n$}] (7) at (12.5, 0) {};
%		\node [style={graph_node},label=above:{$a_n$}] (8) at (11, 0) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style={graph_edge}, bend left=15] (0) to (2);
%		\draw [style={graph_edge}, bend left=15] (2) to (3);
%		\draw [style={graph_edge}] (0) to (1);
%		\draw [style={graph_edge}, bend right=15] (1) to (4);
%		\draw [style={graph_edge}] (1) to (2);
%		\draw [style={graph_edge}] (4) to (3);
%		\draw [style={graph_edge}, bend left=15] (6) to (7);
%		\draw [style={graph_edge}, bend right=15] (5) to (8);
%		\draw [style={graph_edge}] (8) to (7);
%		\draw [style={graph_edge}] (5) to (6);
%		\draw [style={graph_edge_dotted}, bend left=15] (3) to (6);
%		\draw [style={graph_edge_dotted}, bend right=15] (4) to (5);
%	\end{pgfonlayer}
%		\draw [style={extension_edge}] (0.center) to (1.center);
%		\draw [style={extension_edge}] (1.center) to (2.center);
%		\draw [style={extension_edge}] (2.center) to (4.center);
%		\draw [style={extension_edge}] (4.center) to (3.center);
%		\draw [style={extension_edge_dashed}] (3.center) to (5.center);
%		\draw [style={extension_edge}] (5.center) to (6.center);
%		\draw [style={extension_edge}] (6.center) to (8.center);
%		\draw [style={extension_edge}] (8.center) to (7.center);
%\end{tikzpicture}



%\begin{tikzpicture}[scale=0.7]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style={graph_node},label=above left:{$\rho$}] (0) at (5, 8) {};
%		\node [style={graph_node},label=above left:{$a_1$}] (1) at (4, 7) {};
%		\node [style={graph_node},label=above left:{$b_1$}] (2) at (3, 6) {};
%		\node [style={graph_node},label=above left:{$b_2$}] (3) at (1, 4) {};
%		\node [style={graph_node},label=above left:{$a_2$}] (4) at (2, 5) {};
%		\node [style={graph_node},label=above left:{$a_{n-1}$}] (5) at (-0.5, 2.5) {};
%		\node [style={graph_node},label=above left:{$b_{n-1}$}] (6) at (-1.5, 1.5) {};
%		\node [style={graph_node},label=above left:{$b_n$}] (7) at (-3.5, -0.5) {};
%		\node [style={graph_node},label=above left:{$a_n$}] (8) at (-2.5, 0.5) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style={graph_edge}, in=30, out=-75, looseness=0.50] (0) to (2);
%		\draw [style={graph_edge}, in=30, out=-75, looseness=0.50] (2) to (3);
%		\draw [style={graph_edge}] (0) to (1);
%		\draw [style={graph_edge}, in=45, out=180, looseness=0.75] (1) to (4);
%		\draw [style={graph_edge}] (1) to (2);
%		\draw [style={graph_edge}] (4) to (3);
%		\draw [style={graph_edge}, in=45, out=-75, looseness=0.50] (6) to (7);
%		\draw [style={graph_edge}, in=45, out=-180, looseness=0.75] (5) to (8);
%		\draw [style={graph_edge}] (8) to (7);
%		\draw [style={graph_edge}] (5) to (6);
%		\draw [style={graph_edge_dotted}, in=30, out=-75, looseness=0.50] (3) to (6);
%		\draw [style={graph_edge_dotted}, in=45, out=-180, looseness=0.50] (4) to (5);
%	\end{pgfonlayer}
%		\draw [style={extension_edge}] (0.center) to (1.center);
%		\draw [style={extension_edge}] (1.center) to (2.center);
%		\draw [style={extension_edge}] (2.center) to (4.center);
%		\draw [style={extension_edge}] (4.center) to (3.center);
%		\draw [style={extension_edge_dashed}] (3.center) to (5.center);
%		\draw [style={extension_edge}] (5.center) to (6.center);
%		\draw [style={extension_edge}] (6.center) to (8.center);
%		\draw [style={extension_edge}] (8.center) to (7.center);
%\end{tikzpicture}



==> fig_13c.tex <==
\begin{tikzpicture}[scale=0.5,label distance=3]
	\begin{pgfonlayer}{nodelayer}
		%\node [style={graph_node},label=above:{$\rho$}] (0) at (0, 0) {};
		\node [style={graph_node},label=above:{$a_1$}] (1) at (1.5, -0.25) {};
		\node [style={graph_node},label=above:{$b_1$}] (2) at (8, -1.25) {};
		\node [style={graph_node},label=above:{$b_2$}] (3) at (9.5, -1.5) {};
		\node [style={graph_node},label=above:{$a_2$}] (4) at (3, -0.5) {};
		\node [style={graph_node},label=above:{$a_{n-1}$}] (5) at (5, -0.75) {};
		\node [style={graph_node},label=above:{$b_{n-1}$}] (6) at (11.5, -1.75) {};
		\node [style={graph_node},label=above:{$b_n$}] (7) at (13, -2) {};
		\node [style={graph_node},label=above:{$a_n$}] (8) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style={graph_edge}, bend left=15, looseness=0.75] (0) to (2);
		\draw [style={graph_edge}] (2) to (3);
		%\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}] (1) to (4);
		\draw [style={graph_edge}, bend right=15] (1) to (2);
		\draw [style={graph_edge}, bend left=15] (4) to (3);
		\draw [style={graph_edge}] (6) to (7);
		\draw [style={graph_edge}] (5) to (8);
		\draw [style={graph_edge}, bend right=15, looseness=0.50] (8) to (7);
		\draw [style={graph_edge}, bend left=15, looseness=0.50] (5) to (6);
		\draw [style={graph_edge_dotted}] (3) to (6);
		\draw [style={graph_edge_dotted}] (4) to (5);
	\end{pgfonlayer}		
		%\draw [style={extension_edge}] (0.center) to (1.center);
		\draw [style={extension_edge}] (1.center) to (4.center);
		\draw [style={extension_edge}] (5.center) to (8.center);
		\draw [style={extension_edge}] (8.center) to (2.center);
		\draw [style={extension_edge}] (2.center) to (3.center);
		\draw [style={extension_edge}] (6.center) to (7.center);
		\draw [style={extension_edge_dashed}] (4.center) to (5.center);
		\draw [style={extension_edge_dashed}] (3.center) to (6.center);
		\draw [style={graph_edge}, bend right=15] (1) to (8);
		\draw [style={graph_edge}, bend right=15, looseness=0.75] (4) to (8);
\end{tikzpicture}




%\begin{tikzpicture}[scale=0.7]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style={graph_node},label=above left:{$\rho$}] (0) at (5, 8) {};
%		\node [style={graph_node},label=above left:{$a_1$}] (1) at (4, 7) {};
%		\node [style={graph_node},label=above left:{$b_1$}] (2) at (-0.5, 2.5) {};
%		\node [style={graph_node},label=above left:{$b_2$}] (3) at (-1.5, 1.5) {};
%		\node [style={graph_node},label=above left:{$a_2$}] (4) at (3, 6) {};
%		\node [style={graph_node},label=above left:{$a_{n-1}$}] (5) at (1.5, 4.5) {};
%		\node [style={graph_node},label=above left:{$b_{n-1}$}] (6) at (-3, 0) {};
%		\node [style={graph_node},label=above left:{$b_n$}] (7) at (-4, -1) {};
%		\node [style={graph_node},label=above left:{$a_n$}] (8) at (0.5, 3.5) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style={graph_edge}, bend left=15, looseness=0.75] (0) to (2);
%		\draw [style={graph_edge}] (2) to (3);
%		\draw [style={graph_edge}] (0) to (1);
%		\draw [style={graph_edge}] (1) to (4);
%		\draw [style={graph_edge}, bend right=15, looseness=0.50] (1) to (2);
%		\draw [style={graph_edge}, bend left=15] (4) to (3);
%		\draw [style={graph_edge}] (6) to (7);
%		\draw [style={graph_edge}] (5) to (8);
%		\draw [style={graph_edge}, bend right=15, looseness=0.50] (8) to (7);
%		\draw [style={graph_edge}, bend left=15, looseness=0.50] (5) to (6);
%		\draw [style={graph_edge_dotted}] (3) to (6);
%		\draw [style={graph_edge_dotted}] (4) to (5);
%	\end{pgfonlayer}		
%		\draw [style={extension_edge}] (0.center) to (1.center);
%		\draw [style={extension_edge}] (1.center) to (4.center);
%		\draw [style={extension_edge}] (5.center) to (8.center);
%		\draw [style={extension_edge}] (8.center) to (2.center);
%		\draw [style={extension_edge}] (2.center) to (3.center);
%		\draw [style={extension_edge}] (6.center) to (7.center);
%		\draw [style={extension_edge_dashed}] (4.center) to (5.center);
%		\draw [style={extension_edge_dashed}] (3.center) to (6.center);
%
%\end{tikzpicture}



==> fig_1a.tex <==
\begin{tikzpicture}[scale=0.46]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$b$}] (41) at (2, 0) {};
		\node [style={graph_node}, label=right:{$c$}] (42) at (4, 0) {};
		\node [style={graph_node}, label=right:{$a$}] (43) at (0, 1.5) {};
		\node [style={graph_node}, label=right:{$x$}] (44) at (2, 1.5) {};
		\node [style={graph_node}, label=right:{$y$}] (45) at (4, 1.5) {};
		\node [style={graph_node}, label=right:{$u$}] (46) at (1, 3) {};
		\node [style={graph_node}, label=right:{$v$}] (47) at (3, 3) {};
		\node [style={graph_node}, label=right:{$q$}] (48) at (2, 4.5) {};
		\node [style={graph_node}, label=right:{$w$}] (49) at (5, 3) {};
		\node [style={graph_node}, label=right:{$\rho$}] (50) at (3, 6) {};
		\node [style={graph_node}, label=right:{$d$}] (51) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (50) to (48);
		\draw [style={graph_edge}] (48) to (46);
		\draw [style={graph_edge}] (46) to (43);
		\draw [style={graph_edge}] (48) to (47);
		\draw [style={graph_edge}] (46) to (44);
		\draw [style={graph_edge}] (47) to (44);
		\draw [style={graph_edge}] (44) to (41);
		\draw [style={graph_edge}] (47) to (45);
		\draw [style={graph_edge}] (45) to (42);
		\draw [style={graph_edge}] (50) to (49);
		\draw [style={graph_edge}] (49) to (45);
		\draw [style={graph_edge}] (49) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_1b.tex <==
\begin{tikzpicture}[scale=0.46]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node},label=left:{$b$}] (1) at (3.5, 2) {};
		\node [style={graph_node},label=below left:{$c$}] (2) at (6.5, 3.5) {};
		\node [style={graph_node},label=below:{$a$}] (3) at (0.5, 3.5) {};
		\node [style={graph_node},label=right:{$x$}] (4) at (3.5, 3.5) {};
		\node [style={graph_node},label=above right:{$y$}] (5) at (5, 4.5) {};
		\node [style={graph_node},label=above left:{$u$}] (6) at (2, 4.5) {};
		\node [style={graph_node},label=above left:{$v$}] (7) at (3.5, 5.5) {};
		\node [style={graph_node},label=above left:{$q$}] (8) at (5, 6.5) {};
		\node [style={graph_node},label=above right:{$w$}] (9) at (6.5, 7.5) {};
		\node [style={graph_node},label=above right:{$\rho$}] (10) at (5, 8.5) {};
		\node [style={graph_node},label=below:{$d$}] (11) at (8, 6.5) {};
		\node [style=none] (12) at (2.75, 2.75) {};
		\node [style=none] (13) at (1.5, 3.25) {};
		\node [style=none] (14) at (0.75, 4.5) {};
		\node [style=none] (15) at (4.25, 2.75) {};
		\node [style=none] (16) at (5.25, 3.5) {};
		\node [style=none] (17) at (6.25, 4.5) {};
		\node [style=none] (18) at (2.25, 3.5) {};
		\node [style=none] (19) at (3.5, 4.5) {};
		\node [style=none] (20) at (3, 4.5) {};
		\node [style=none] (21) at (2, 5.5) {};
		\node [style=none] (22) at (3.75, 4.5) {};
		\node [style=none] (23) at (5, 5.25) {};
		\node [style=none] (24) at (4.75, 5.5) {};
		\node [style=none] (25) at (3.75, 6.5) {};
		\node [style=none] (26) at (5, 7.5) {};
		\node [style=none] (27) at (6, 6.5) {};
		\node [style=none] (28) at (6.75, 6.5) {};
		\node [style=none] (29) at (7.75, 7.5) {};
		\node [style=none] (30) at (5.25, 7.5) {};
		\node [style=none] (31) at (6.25, 8.5) {};
	\end{pgfonlayer}
		\draw [style={extension_edge}] (10.center) to (9.center);
		\draw [style={extension_edge}] (9.center) to (8.center);
		\draw [style={extension_edge}] (8.center) to (7.center);
		\draw [style={extension_edge}] (7.center) to (5.center);
		\draw [style={extension_edge}] (5.center) to (2.center);
		\draw [style={extension_edge}] (4.center) to (1.center);
		\draw [style={extension_edge}] (6.center) to (3.center);
		\draw [style={extension_edge}] (7.center) to (6.center);
		\draw [style={extension_edge}] (6.center) to (4.center);			
		\draw [style={extension_edge}] (9.center) to (11.center);
		\draw [style={cut_line}, draw=red!17, bend left=15] (14.center) to (13.center); %a
		\draw [style={cut_line}, draw=red!17, bend left=15] (12.center) to (15.center);
		\draw [style={cut_line}, draw=red!17, bend left=15] (16.center) to (17.center);
		\draw [style={cut_line}, draw=red!34, bend left=15] (18.center) to (19.center);
		\draw [style={cut_line}, draw=red!50, bend right=15] (20.center) to (21.center);
		\draw [style={cut_line}, draw=red!34, in=165, out=60, looseness=1.25] (22.center) to (23.center); % y
		\draw [style={cut_line}, draw=red!67, bend right=15] (24.center) to (25.center);
		\draw [style={cut_line}, draw=red!82, bend left=15] (26.center) to (27.center);
		\draw [style={cut_line}, draw=red!17, bend left=15] (28.center) to (29.center); % d
		\draw [style={cut_line}, draw=red!100, bend left=15] (30.center) to (31.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=45, looseness=2.50] (10) to (8);
		\draw [style={graph_edge}, bend right=15] (8) to (6);
		\draw [style={graph_edge}] (6) to (3);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}, bend right=45, looseness=2.50] (7) to (4);
		\draw [style={graph_edge}] (4) to (1);
		\draw [style={graph_edge}] (7) to (5);
		\draw [style={graph_edge}] (5) to (2);
		\draw [style={graph_edge}] (10) to (9);
		\draw [style={graph_edge}, in=135, out=-120, looseness=2.25] (9) to (5);
		\draw [style={graph_edge}] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_2a.tex <==
\begin{tikzpicture}[xscale=0.4, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$\rho$}] (51) at (2, 4.5) {};
		\node [style={graph_node}, label=right:{$a$}] (52) at (0, 0) {};
		\node [style={graph_node}, label=below:{$b$}] (53) at (2, 1.25) {};
		\node [style={graph_node}, label=right:{$c$}] (54) at (4, 0) {};
		\node [style={graph_node}, label=right:{$y$}] (55) at (0, 1.5) {};
		\node [style={graph_node}, label=right:{$z$}] (56) at (4, 1.5) {};
		\node [style={graph_node}, label=right:{$x$}] (57) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (51) to (57);
		\draw [style={graph_edge}] (51) to (55);
		\draw [style={graph_edge}] (57) to (55);
		\draw [style={graph_edge}] (57) to (56);
		\draw [style={graph_edge}] (57) to (53);
		\draw [style={graph_edge}] (55) to (52);
		\draw [style={graph_edge}] (56) to (54);
		\draw [style={graph_edge}] (57) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_2b.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$\rho$}}] (65) at (6, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$a$}}] (66) at (0, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$b$}}] (67) at (2, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$c$}}] (68) at (3, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$y$}}] (69) at (1, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$z$}}] (70) at (4, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$x$}}] (71) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (65) to (71);
		\draw [style={graph_edge}, bend left, looseness=0.50] (65) to (69);
		\draw [style={graph_edge}, bend right, looseness=0.75] (71) to (69);
		\draw [style={graph_edge}] (71) to (70);
		\draw [style={graph_edge}, bend right=15] (71) to (67);
		\draw [style={graph_edge}] (69) to (66);
		\draw [style={graph_edge}] (70) to (68);
		\draw [style={graph_edge}, bend left, looseness=0.75] (71) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_2c.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$\rho$}] (51) at (0, 4.5) {};
		\node [style={graph_node}, label=right:{$a$}] (52) at (0, 0) {};
		\node [style={graph_node}, label=right:{$b$}] (53) at (1.5, 1) {};
		\node [style={graph_node}, label=right:{$c$}] (54) at (3, 0) {};
		\node [style={graph_node}, label=right:{$y$}] (55) at (0, 1.5) {};
		\node [style={graph_node}, label=right:{$z$}] (56) at (3, 1.5) {};
		\node [style={graph_node}, label=right:{$x$}] (57) at (1.5, 3) {};
	\end{pgfonlayer}
		\draw [style={extension_edge}] (51.center) to (57.center);
		\draw [style={extension_edge}] (57.center) to (53.center);
		\draw [style={extension_edge}] (57.center) to (55.center);
		\draw [style={extension_edge}] (55.center) to (52.center);
		\draw [style={extension_edge}] (57.center) to (56.center);
		\draw [style={extension_edge}] (56.center) to (54.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (51) to (57);
		\draw [style={graph_edge}, in=45, out=-45, looseness=1.50] (51) to (55);
		\draw [style={graph_edge}] (57) to (55);
		\draw [style={graph_edge}] (57) to (56);
		\draw [style={graph_edge}] (57) to (53);
		\draw [style={graph_edge}] (55) to (52);
		\draw [style={graph_edge}] (56) to (54);
		\draw [style={graph_edge}, in=90, out=-60, looseness=1.25] (57) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_2d.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$\rho$}] (58) at (1.25, 6) {};
		\node [style={graph_node}, label=right:{$a$}] (59) at (-0.25, 0.25) {};
		\node [style={graph_node}, label=right:{$b$}] (60) at (4.25, 3) {};
		\node [style={graph_node}, label=right:{$c$}] (61) at (2.75, 1.75) {};
		\node [style={graph_node}, label=right:{$y$}] (62) at (-0.25, 1.75) {};
		\node [style={graph_node}, label=right:{$z$}] (63) at (1.25, 3) {};
		\node [style={graph_node}, label=right:{$x$}] (64) at (2.75, 4.5) {};
	\end{pgfonlayer}
			\draw [style={extension_edge}] (58.center) to (64.center);
		\draw [style={extension_edge}] (64.center) to (63.center);
		\draw [style={extension_edge}] (63.center) to (62.center);
		\draw [style={extension_edge}] (62.center) to (59.center);
		\draw [style={extension_edge}] (64.center) to (61.center);
		\draw [style={extension_edge}] (64.center) to (60.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (58) to (64);
		\draw [style={graph_edge}, in=60, out=-45, looseness=1.75] (58) to (62);
		\draw [style={graph_edge}, bend right=15, looseness=0.50] (64) to (62);
		\draw [style={graph_edge}] (64) to (63);
		\draw [style={graph_edge}] (64) to (60);
		\draw [style={graph_edge}] (62) to (59);
		\draw [style={graph_edge}] (64) to (61);
		\draw [style={graph_edge},color=red, in=105, out=30, looseness=3.50] (63) to (61);
        \draw [line width=1, color=red, in=105, out=30, looseness=3.50] (63) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_3a.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$a$}] (40) at (0, 0) {};
		\node [style={graph_node}, label=right:{$b$}] (41) at (2, 0) {};
		\node [style={graph_node}, label=right:{$c$}] (42) at (4, 0) {};
		\node [style={graph_node}, label=right:{$x$}] (43) at (0, 1.5) {};
		\node [style={graph_node}, label=right:{$y$}] (44) at (2, 1.5) {};
		\node [style={graph_node}, label=right:{$z$}] (45) at (4, 1.5) {};
		\node [style={graph_node}, label=right:{$u$}] (46) at (1, 3) {};
		\node [style={graph_node}, label=right:{$v$}] (47) at (3, 3) {};
		\node [style={graph_node}, label=right:{$q$}] (48) at (2, 4.5) {};
		\node [style={graph_node}, label=right:{$w$}] (49) at (5, 3) {};
		\node [style={graph_node}, label=right:{$\rho$}] (50) at (3, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (50) to (48);
		\draw [style={graph_edge}] (48) to (46);
		\draw [style={graph_edge}] (46) to (43);
		\draw [style={graph_edge}] (43) to (40);
		\draw [style={graph_edge}] (48) to (47);
		\draw [style={graph_edge}] (46) to (44);
		\draw [style={graph_edge}] (47) to (44);
		\draw [style={graph_edge}] (44) to (41);
		\draw [style={graph_edge}] (47) to (45);
		\draw [style={graph_edge}] (45) to (42);
		\draw [style={graph_edge}] (50) to (49);
		\draw [style={graph_edge}] (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_3b.tex <==
\begin{tikzpicture}[xscale=0.75, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$a$}}] (11) at (0, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$b$}}] (12) at (2, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$c$}}] (13) at (5, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$x$}}] (14) at (1, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$y$}}] (15) at (3, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$z$}}] (16) at (6, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$u$}}] (17) at (4, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$v$}}] (18) at (7, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$q$}}] (19) at (8, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$w$}}] (20) at (9, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$\rho$}}] (21) at (10, 0) {};
		\node [style=none] (22) at (6.75, -1) {};
		\node [style=none] (23) at (6.75, 1) {};
	\end{pgfonlayer}
		\draw [style={cut_line}, bend right=15] (23.center) to (22.center);	
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=330] (21) to (19);
		\draw [style={graph_edge}, in=30, out=150, looseness=0.75] (19) to (17);
		\draw [style={graph_edge}, bend left, looseness=0.50] (17) to (14);
		\draw [style={graph_edge}] (14) to (11);
		\draw [style={graph_edge}] (19) to (18);
		\draw [style={graph_edge}] (17) to (15);
		\draw [style={graph_edge}, bend left=330, looseness=0.75] (18) to (15);
		\draw [style={graph_edge}] (15) to (12);
		\draw [style={graph_edge}] (18) to (16);
		\draw [style={graph_edge}] (16) to (13);
		\draw [style={graph_edge}] (21) to (20);
		\draw [style={graph_edge}, bend left, looseness=0.50] (20) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_3c.tex <==
\begin{tikzpicture}[xscale=0.75, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$a$}}] (11) at (2, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$b$}}] (12) at (4, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$c$}}] (13) at (0, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$x$}}] (14) at (3, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$y$}}] (15) at (5, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$z$}}] (16) at (1, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$u$}}] (17) at (6, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$v$}}] (18) at (7, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$q$}}] (19) at (8, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$w$}}] (20) at (9, 0) {};
		\node [style={graph_node}, label={[label distance=1.5mm]below:{$\rho$}}] (21) at (10, 0) {};
		\node [style=none] (22) at (5.75, -1) {};
		\node [style=none] (23) at (5.75, 1) {};
	\end{pgfonlayer}
		\draw [style={cut_line}, bend right=15] (23.center) to (22.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=330] (21) to (19);
		\draw [style={graph_edge}, in=30, out=150, looseness=0.75] (19) to (17);
		\draw [style={graph_edge}, bend left=25, looseness=0.50] (17) to (14);
		\draw [style={graph_edge}] (14) to (11);
		\draw [style={graph_edge}] (19) to (18);
		\draw [style={graph_edge}] (17) to (15);
		\draw [style={graph_edge}, bend left=330, looseness=0.75] (18) to (15);
		\draw [style={graph_edge}] (15) to (12);
		\draw [style={graph_edge}, bend left=15, looseness=0.75] (18) to (16);
		\draw [style={graph_edge}] (16) to (13);
		\draw [style={graph_edge}] (21) to (20);
		\draw [style={graph_edge}, bend right=25, looseness=0.50] (20) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_4a.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$a$}] (40) at (0, 0) {};
		\node [style={graph_node}, label=right:{$b$}] (41) at (2, 0) {};
		\node [style={graph_node}, label=right:{$c$}] (42) at (4, 0) {};
		\node [style={graph_node}, label=right:{$x$}] (43) at (0, 1.5) {};
		\node [style={graph_node}, label=right:{$y$}] (44) at (2, 1.5) {};
		\node [style={graph_node}, label=right:{$z$}] (45) at (4, 1.5) {};
		\node [style={graph_node}, label=right:{$u$}] (46) at (1, 3) {};
		\node [style={graph_node}, label=right:{$v$}] (47) at (3, 3) {};
		\node [style={graph_node}, label=right:{$q$}] (48) at (2, 4.5) {};
		\node [style={graph_node}, label=right:{$w$}] (49) at (5, 3) {};
		\node [style={graph_node}, label=right:{$\rho$}] (50) at (3, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (50) to (48);
		\draw [style={graph_edge}] (48) to (46);
		\draw [style={graph_edge}] (46) to (43);
		\draw [style={graph_edge}] (43) to (40);
		\draw [style={graph_edge}] (48) to (47);
		\draw [style={graph_edge}] (46) to (44);
		\draw [style={graph_edge}] (47) to (44);
		\draw [style={graph_edge}] (44) to (41);
		\draw [style={graph_edge}] (47) to (45);
		\draw [style={graph_edge}] (45) to (42);
		\draw [style={graph_edge}] (50) to (49);
		\draw [style={graph_edge}] (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_4b.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$a$}] (0) at (0.5, 2) {};
		\node [style={graph_node}, label=right:{$b$}] (1) at (3.5, 2) {};
		\node [style={graph_node}, label=right:{$c$}] (2) at (6.5, 3.5) {};
		\node [style={graph_node}, label=right:{$x$}] (3) at (0.5, 3.5) {};
		\node [style={graph_node}, label=right:{$y$}] (4) at (3.5, 3.5) {};
		\node [style={graph_node}, label=right:{$z$}] (5) at (5, 4.5) {};
		\node [style={graph_node}, label=above left:{$u$}] (6) at (2, 4.5) {};
		\node [style={graph_node}, label=above left:{$v$}] (7) at (3.5, 5.5) {};
		\node [style={graph_node}, label=above left:{$q$}] (8) at (5, 6.5) {};
		\node [style={graph_node}, label=right:{$w$}] (9) at (6.5, 7.5) {};
		\node [style={graph_node}, label=above right:{$\rho$}] (10) at (5, 8.5) {};
	\end{pgfonlayer}
		\draw [style={extension_edge}] (10.center) to (9.center);
		\draw [style={extension_edge}] (9.center) to (8.center);
		\draw [style={extension_edge}] (8.center) to (7.center);
		\draw [style={extension_edge}] (7.center) to (5.center);
		\draw [style={extension_edge}] (5.center) to (2.center);
		\draw [style={extension_edge}] (4.center) to (1.center);
		\draw [style={extension_edge}] (3.center) to (0.center);
		\draw [style={extension_edge}] (6.center) to (3.center);
		\draw [style={extension_edge}] (7.center) to (6.center);
		\draw [style={extension_edge}] (6.center) to (4.center);	
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=45, looseness=2.50] (10) to (8);
		\draw [style={graph_edge}, bend right=15] (8) to (6);
		\draw [style={graph_edge}] (6) to (3);
		\draw [style={graph_edge}] (3) to (0);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}, bend right=45, looseness=2.50] (7) to (4);
		\draw [style={graph_edge}] (4) to (1);
		\draw [style={graph_edge}] (7) to (5);
		\draw [style={graph_edge}] (5) to (2);
		\draw [style={graph_edge}] (10) to (9);
		\draw [style={graph_edge}, in=140, out=-120, looseness=2.00] (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_4c.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$a$}] (0) at (-1, 1) {};
		\node [style={graph_node}, label=right:{$b$}] (1) at (2, 1) {};
		\node [style={graph_node}, label=right:{$c$}] (2) at (3.5, 3.5) {};
		\node [style={graph_node}, label=right:{$x$}] (3) at (-1, 2.5) {};
		\node [style={graph_node}, label=right:{$y$}] (4) at (2, 2.5) {};
		\node [style={graph_node}, label=above left:{$z$}] (5) at (2, 4.5) {};
		\node [style={graph_node}, label=above left:{$u$}] (6) at (0.5, 3.5) {};
		\node [style={graph_node}, label=above left:{$v$}] (7) at (3.5, 5.5) {};
		\node [style={graph_node}, label=above left:{$q$}] (8) at (5, 6.5) {};
		\node [style={graph_node}, label=right:{$w$}] (9) at (6.5, 7.5) {};
		\node [style={graph_node}, label=above right:{$\rho$}] (10) at (5, 8.5) {};
		\node [style=none] (11) at (1, 3.75) {};
	\end{pgfonlayer}
		\draw [style={extension_edge}] (10.center) to (9.center);
		\draw [style={extension_edge}] (9.center) to (8.center);
		\draw [style={extension_edge}] (8.center) to (7.center);
		\draw [style={extension_edge}] (7.center) to (5.center);
		\draw [style={extension_edge}] (5.center) to (2.center);
		\draw [style={extension_edge}] (5.center) to (6.center);
		\draw [style={extension_edge}] (6.center) to (3.center);
		\draw [style={extension_edge}] (3.center) to (0.center);
		\draw [style={extension_edge}] (4.center) to (1.center);
		\draw [style={extension_edge}] (6.center) to (4.center);
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=45, looseness=2.50] (10) to (8);
		\draw [style={graph_edge}, bend right, looseness=0.50] (8) to (6);
		\draw [style={graph_edge}] (6) to (3);
		\draw [style={graph_edge}] (3) to (0);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}] (4) to (1);
		\draw [style={graph_edge}] (7) to (5);
		\draw [style={graph_edge}] (5) to (2);
		\draw [style={graph_edge}] (10) to (9);
		\draw [style={graph_edge}, bend left=15, looseness=0.75] (9) to (5);
		\draw [in=105, out=-165, looseness=0.50] (7) to (11.center);
		\draw [style={graph_edge}, in=120, out=-90, looseness=0.75] (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_4d.tex <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
	\node [style={none}] (99) at (0, 1) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$a$}}] (11) at (0, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$b$}}] (12) at (2, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$c$}}] (13) at (5, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$x$}}] (14) at (1, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$y$}}] (15) at (3, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$z$}}] (16) at (6, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$u$}}] (17) at (4, 0) {};
		\node [style={graph_node}, label={[label distance=2.25mm]below:{$v$}}] (18) at (7, 0) {};
		\node [style={graph_node}, label={[label distance=1.25mm]below:{$q$}}] (19) at (8, 0) {};
		\node [style={graph_node}, label={[label distance=1.25mm]below:{$w$}}] (20) at (9, 0) {};
		\node [style={graph_node}, label={[label distance=1.25mm]below:{$\rho$}}] (21) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=330] (21) to (19);
		\draw [style={graph_edge}, in=30, out=150, looseness=0.75] (19) to (17);
		\draw [style={graph_edge}, bend left, looseness=0.50] (17) to (14);
		\draw [style={graph_edge}] (14) to (11);
		\draw [style={graph_edge}] (19) to (18);
		\draw [style={graph_edge}] (17) to (15);
		\draw [style={graph_edge}, bend left=330, looseness=0.75] (18) to (15);
		\draw [style={graph_edge}] (15) to (12);
		\draw [style={graph_edge}] (18) to (16);
		\draw [style={graph_edge}] (16) to (13);
		\draw [style={graph_edge}] (21) to (20);
		\draw [style={graph_edge}, bend left, looseness=0.50] (20) to (16);
	\end{pgfonlayer}
\draw[black,fill=gray!50,rounded corners=2mm,opacity=0.35] ($(11.north west)+(-0.2,0.15)$) -- ($(11.north east)+(0.3,0.15)$) -- ($(11.south east)+(0.3,-0.15)$) -- ($(11.south west)+(-0.2,-0.15)$) -- cycle;
\draw[black,fill=gray!70,rounded corners=2mm,opacity=0.35] ($(11.north west)+(-0.3,0.25)$) -- ($(14.north east)+(0.3,0.25)$) -- ($(14.south east)+(0.3,-0.25)$) -- ($(11.south west)+(-0.3,-0.25)$) -- cycle;

\draw[black,fill=gray!50,rounded corners=2mm,opacity=0.35] ($(12.north west)+(-0.2,0.15)$) -- ($(12.north east)+(0.3,0.15)$) -- ($(12.south east)+(0.3,-0.15)$) -- ($(12.south west)+(-0.2,-0.15)$) -- cycle;
\draw[black,fill=gray!70,rounded corners=2mm,opacity=0.35] ($(12.north west)+(-0.3,0.25)$) -- ($(15.north east)+(0.3,0.25)$) -- ($(15.south east)+(0.3,-0.25)$) -- ($(12.south west)+(-0.3,-0.25)$) -- cycle;

\draw[black,fill=gray!70,rounded corners=2mm,opacity=0.35] ($(11.north west)+(-0.4,0.35)$) -- ($(17.north east)+(0.3,0.35)$) -- ($(17.south east)+(0.3,-0.35)$) -- ($(11.south west)+(-0.4,-0.35)$) -- cycle;

\draw[black,fill=gray!50,rounded corners=2mm,opacity=0.35] ($(13.north west)+(-0.2,0.15)$) -- ($(13.north east)+(0.3,0.15)$) -- ($(13.south east)+(0.3,-0.15)$) -- ($(13.south west)+(-0.2,-0.15)$) -- cycle;
\draw[black,fill=gray!70,rounded corners=2mm,opacity=0.35] ($(13.north west)+(-0.3,0.25)$) -- ($(16.north east)+(0.3,0.25)$) -- ($(16.south east)+(0.3,-0.25)$) -- ($(13.south west)+(-0.3,-0.25)$) -- cycle;

\draw[black,fill=gray!30,rounded corners=2mm,opacity=0.25] ($(11.north west)+(-0.5,0.45)$) -- ($(18.north east)+(0.3,0.45)$) -- ($(18.south east)+(0.3,-0.45)$) -- ($(11.south west)+(-0.5,-0.45)$) -- cycle;%v
%\draw[black!0,fill=gray!40,rounded corners=2mm,opacity=0.25] ($(11.north west)+(-0.5,0.55)$) -- ($(19.north east)+(0.3,0.55)$) -- ($(19.south east)+(0.3,-0.55)$) -- ($(11.south west)+(-0.5,-0.55)$) -- cycle;%q
%\draw[black!0,fill=gray!40,rounded corners=2mm,opacity=0.25] ($(11.north west)+(-0.55,0.65)$) -- ($(20.north east)+(0.3,0.65)$) -- ($(20.south east)+(0.3,-0.65)$) -- ($(11.south west)+(-0.55,-0.65)$) -- cycle;%w
\end{tikzpicture}


==> fig_5a.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		%\node [style={graph_node},label=left:{$\rho$}] (0) at (1.25, 6.25) {};
		\node [style={graph_node},label=left:{$a_1$}] (1) at (0, 5) {};
		\node [style={graph_node},label=right:{$b_1$}] (2) at (2.5, 4.5) {};
		\node [style={graph_node},label=right:{$b_2$}] (3) at (2.5, 3) {};
		\node [style={graph_node},label=left:{$a_2$}] (4) at (0, 3.5) {};
		\node [style={graph_node},label=left:{$a_{n-1}$}] (5) at (0, 1.5) {};
		\node [style={graph_node},label=right:{$b_{n-1}$}] (6) at (2.5, 1) {};
		\node [style={graph_node},label=right:{$b_n$}] (7) at (2.5, -0.5) {};
		\node [style={graph_node},label=left:{$a_n$}] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style={graph_edge}] (0) to (2);
		\draw [style={graph_edge}] (2) to (3);
		%\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}] (1) to (4);
		\draw [style={graph_edge}] (1) to (2);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}] (6) to (7);
		\draw [style={graph_edge}] (5) to (8);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (5) to (6);
		\draw [style={graph_edge_dotted}] (3) to (6);
		\draw [style={graph_edge_dotted}] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_5b.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		%\node [style={graph_node},label=above:{$\rho$}] (0) at (0, 0) {};
		\node [style={graph_node},label=above:{$a_1$}] (1) at (1.5, -0.25) {};
		\node [style={graph_node},label=above:{$b_1$}] (2) at (3, -0.5) {};
		\node [style={graph_node},label=above:{$b_2$}] (3) at (6, -1) {};
		\node [style={graph_node},label=above:{$a_2$}] (4) at (4.5, -0.75) {};
		\node [style={graph_node},label=above:{$a_{n-1}$}] (5) at (8, -1.25) {};
		\node [style={graph_node},label=above:{$b_{n-1}$}] (6) at (9.5, -1.5) {};
		\node [style={graph_node},label=above:{$b_n$}] (7) at (12.5, -2) {};
		\node [style={graph_node},label=above:{$a_n$}] (8) at (11, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style={graph_edge}, bend left=15] (0) to (2);
		\draw [style={graph_edge}, bend left=15] (2) to (3);
		%\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}, bend right=15] (1) to (4);
		\draw [style={graph_edge}] (1) to (2);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}, bend left=15] (6) to (7);
		\draw [style={graph_edge}, bend right=15] (5) to (8);
		\draw [style={graph_edge}] (8) to (7);
		\draw [style={graph_edge}] (5) to (6);
		\draw [style={graph_edge_dotted}, bend left=15] (3) to (6);
		\draw [style={graph_edge_dotted}, bend right=15] (4) to (5);
	\end{pgfonlayer}		
		%\draw [style={extension_edge}] (0.center) to (1.center);
		\draw [style={extension_edge}] (1.center) to (2.center);
		\draw [style={extension_edge}] (2.center) to (4.center);
		\draw [style={extension_edge}] (4.center) to (3.center);
		\draw [style={extension_edge}] (5.center) to (6.center);
		\draw [style={extension_edge}] (6.center) to (8.center);
		\draw [style={extension_edge_dashed}] (3.center) to (5.center);
		\draw [style={extension_edge}] (8.center) to (7.center);

\end{tikzpicture}



%\begin{tikzpicture}[scale=0.7]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style={graph_node},label=above:{$\rho$}] (0) at (0, 0) {};
%		\node [style={graph_node},label=above:{$a_1$}] (1) at (1.5, 0) {};
%		\node [style={graph_node},label=above:{$b_1$}] (2) at (3, 0) {};
%		\node [style={graph_node},label=above:{$b_2$}] (3) at (6, 0) {};
%		\node [style={graph_node},label=above:{$a_2$}] (4) at (4.5, 0) {};
%		\node [style={graph_node},label=above:{$a_{n-1}$}] (5) at (8, 0) {};
%		\node [style={graph_node},label=above:{$b_{n-1}$}] (6) at (9.5, 0) {};
%		\node [style={graph_node},label=above:{$b_n$}] (7) at (12.5, 0) {};
%		\node [style={graph_node},label=above:{$a_n$}] (8) at (11, 0) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style={graph_edge}, bend left=15] (0) to (2);
%		\draw [style={graph_edge}, bend left=15] (2) to (3);
%		\draw [style={graph_edge}] (0) to (1);
%		\draw [style={graph_edge}, bend right=15] (1) to (4);
%		\draw [style={graph_edge}] (1) to (2);
%		\draw [style={graph_edge}] (4) to (3);
%		\draw [style={graph_edge}, bend left=15] (6) to (7);
%		\draw [style={graph_edge}, bend right=15] (5) to (8);
%		\draw [style={graph_edge}] (8) to (7);
%		\draw [style={graph_edge}] (5) to (6);
%		\draw [style={graph_edge_dotted}, bend left=15] (3) to (6);
%		\draw [style={graph_edge_dotted}, bend right=15] (4) to (5);
%	\end{pgfonlayer}
%		\draw [style={extension_edge}] (0.center) to (1.center);
%		\draw [style={extension_edge}] (1.center) to (2.center);
%		\draw [style={extension_edge}] (2.center) to (4.center);
%		\draw [style={extension_edge}] (4.center) to (3.center);
%		\draw [style={extension_edge_dashed}] (3.center) to (5.center);
%		\draw [style={extension_edge}] (5.center) to (6.center);
%		\draw [style={extension_edge}] (6.center) to (8.center);
%		\draw [style={extension_edge}] (8.center) to (7.center);
%\end{tikzpicture}



%\begin{tikzpicture}[scale=0.7]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style={graph_node},label=above left:{$\rho$}] (0) at (5, 8) {};
%		\node [style={graph_node},label=above left:{$a_1$}] (1) at (4, 7) {};
%		\node [style={graph_node},label=above left:{$b_1$}] (2) at (3, 6) {};
%		\node [style={graph_node},label=above left:{$b_2$}] (3) at (1, 4) {};
%		\node [style={graph_node},label=above left:{$a_2$}] (4) at (2, 5) {};
%		\node [style={graph_node},label=above left:{$a_{n-1}$}] (5) at (-0.5, 2.5) {};
%		\node [style={graph_node},label=above left:{$b_{n-1}$}] (6) at (-1.5, 1.5) {};
%		\node [style={graph_node},label=above left:{$b_n$}] (7) at (-3.5, -0.5) {};
%		\node [style={graph_node},label=above left:{$a_n$}] (8) at (-2.5, 0.5) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style={graph_edge}, in=30, out=-75, looseness=0.50] (0) to (2);
%		\draw [style={graph_edge}, in=30, out=-75, looseness=0.50] (2) to (3);
%		\draw [style={graph_edge}] (0) to (1);
%		\draw [style={graph_edge}, in=45, out=180, looseness=0.75] (1) to (4);
%		\draw [style={graph_edge}] (1) to (2);
%		\draw [style={graph_edge}] (4) to (3);
%		\draw [style={graph_edge}, in=45, out=-75, looseness=0.50] (6) to (7);
%		\draw [style={graph_edge}, in=45, out=-180, looseness=0.75] (5) to (8);
%		\draw [style={graph_edge}] (8) to (7);
%		\draw [style={graph_edge}] (5) to (6);
%		\draw [style={graph_edge_dotted}, in=30, out=-75, looseness=0.50] (3) to (6);
%		\draw [style={graph_edge_dotted}, in=45, out=-180, looseness=0.50] (4) to (5);
%	\end{pgfonlayer}
%		\draw [style={extension_edge}] (0.center) to (1.center);
%		\draw [style={extension_edge}] (1.center) to (2.center);
%		\draw [style={extension_edge}] (2.center) to (4.center);
%		\draw [style={extension_edge}] (4.center) to (3.center);
%		\draw [style={extension_edge_dashed}] (3.center) to (5.center);
%		\draw [style={extension_edge}] (5.center) to (6.center);
%		\draw [style={extension_edge}] (6.center) to (8.center);
%		\draw [style={extension_edge}] (8.center) to (7.center);
%\end{tikzpicture}



==> fig_5c.tex <==
\begin{tikzpicture}[scale=0.5,label distance=3]
	\begin{pgfonlayer}{nodelayer}
		%\node [style={graph_node},label=above:{$\rho$}] (0) at (0, 0) {};
		\node [style={graph_node},label=above:{$a_1$}] (1) at (1.5, -0.25) {};
		\node [style={graph_node},label=above:{$b_1$}] (2) at (8, -1.25) {};
		\node [style={graph_node},label=above:{$b_2$}] (3) at (9.5, -1.5) {};
		\node [style={graph_node},label=above:{$a_2$}] (4) at (3, -0.5) {};
		\node [style={graph_node},label=above:{$a_{n-1}$}] (5) at (5, -0.75) {};
		\node [style={graph_node},label=above:{$b_{n-1}$}] (6) at (11.5, -1.75) {};
		\node [style={graph_node},label=above:{$b_n$}] (7) at (13, -2) {};
		\node [style={graph_node},label=above:{$a_n$}] (8) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style={graph_edge}, bend left=15, looseness=0.75] (0) to (2);
		\draw [style={graph_edge}] (2) to (3);
		%\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}] (1) to (4);
		\draw [style={graph_edge}, bend right=15, looseness=0.50] (1) to (2);
		\draw [style={graph_edge}, bend left=15] (4) to (3);
		\draw [style={graph_edge}] (6) to (7);
		\draw [style={graph_edge}] (5) to (8);
		\draw [style={graph_edge}, bend right=15, looseness=0.50] (8) to (7);
		\draw [style={graph_edge}, bend left=15, looseness=0.50] (5) to (6);
		\draw [style={graph_edge_dotted}] (3) to (6);
		\draw [style={graph_edge_dotted}] (4) to (5);
	\end{pgfonlayer}		
		%\draw [style={extension_edge}] (0.center) to (1.center);
		\draw [style={extension_edge}] (1.center) to (4.center);
		\draw [style={extension_edge}] (5.center) to (8.center);
		\draw [style={extension_edge}] (8.center) to (2.center);
		\draw [style={extension_edge}] (2.center) to (3.center);
		\draw [style={extension_edge}] (6.center) to (7.center);
		\draw [style={extension_edge_dashed}] (4.center) to (5.center);
		\draw [style={extension_edge_dashed}] (3.center) to (6.center);

\end{tikzpicture}




%\begin{tikzpicture}[scale=0.7]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style={graph_node},label=above left:{$\rho$}] (0) at (5, 8) {};
%		\node [style={graph_node},label=above left:{$a_1$}] (1) at (4, 7) {};
%		\node [style={graph_node},label=above left:{$b_1$}] (2) at (-0.5, 2.5) {};
%		\node [style={graph_node},label=above left:{$b_2$}] (3) at (-1.5, 1.5) {};
%		\node [style={graph_node},label=above left:{$a_2$}] (4) at (3, 6) {};
%		\node [style={graph_node},label=above left:{$a_{n-1}$}] (5) at (1.5, 4.5) {};
%		\node [style={graph_node},label=above left:{$b_{n-1}$}] (6) at (-3, 0) {};
%		\node [style={graph_node},label=above left:{$b_n$}] (7) at (-4, -1) {};
%		\node [style={graph_node},label=above left:{$a_n$}] (8) at (0.5, 3.5) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style={graph_edge}, bend left=15, looseness=0.75] (0) to (2);
%		\draw [style={graph_edge}] (2) to (3);
%		\draw [style={graph_edge}] (0) to (1);
%		\draw [style={graph_edge}] (1) to (4);
%		\draw [style={graph_edge}, bend right=15, looseness=0.50] (1) to (2);
%		\draw [style={graph_edge}, bend left=15] (4) to (3);
%		\draw [style={graph_edge}] (6) to (7);
%		\draw [style={graph_edge}] (5) to (8);
%		\draw [style={graph_edge}, bend right=15, looseness=0.50] (8) to (7);
%		\draw [style={graph_edge}, bend left=15, looseness=0.50] (5) to (6);
%		\draw [style={graph_edge_dotted}] (3) to (6);
%		\draw [style={graph_edge_dotted}] (4) to (5);
%	\end{pgfonlayer}		
%		\draw [style={extension_edge}] (0.center) to (1.center);
%		\draw [style={extension_edge}] (1.center) to (4.center);
%		\draw [style={extension_edge}] (5.center) to (8.center);
%		\draw [style={extension_edge}] (8.center) to (2.center);
%		\draw [style={extension_edge}] (2.center) to (3.center);
%		\draw [style={extension_edge}] (6.center) to (7.center);
%		\draw [style={extension_edge_dashed}] (4.center) to (5.center);
%		\draw [style={extension_edge_dashed}] (3.center) to (6.center);
%
%\end{tikzpicture}



==> fig_6a.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}] (0) at (2.75, 12.25) {};
		\node [style={graph_node}] (1) at (3.5, 9) {};
		\node [style={graph_node}] (2) at (4.75, 11) {};
		\node [style={graph_node}] (3) at (4.25, 7.25) {};
		\node [style={graph_node}] (4) at (7, 8.5) {};
		\node [style={graph_node}] (5) at (5.5, 9.75) {};
		\node [style={graph_node}] (6) at (6.75, 11.75) {};
		\node [style={graph_node}] (7) at (8.5, 14.25) {};
		\node [style={graph_node}] (8) at (9, 11) {};
		\node [style={graph_node}] (9) at (6, 6.75) {};
		\node [style={graph_node}] (10) at (8.75, 6.75) {};
		\node [style={graph_node}] (12) at (6, 2.75) {};
		\node [style={graph_node}] (13) at (6, 0) {};
		\node [style={graph_node}] (14) at (7, 1.75) {};
		\node [style={graph_node}] (15) at (9.5, 4) {};
		\node [style={graph_node}] (16) at (9.25, 1.75) {};
		\node [style={graph_node}] (17) at (4.5, 5.25) {};
		\node [style={graph_node}] (18) at (5, 3.5) {};
		\node [style={graph_node}] (19) at (3.25, 3.5) {};
		\node [style={graph_node}] (20) at (2.5, 1.25) {};
		\node [style={graph_node}] (21) at (4.25, 1.5) {};
		\node [style={graph_node}] (22) at (2.5, 7) {};
		\node [style={graph_node}] (23) at (6.5, 5.5) {};
		\node [style={graph_node}] (29) at (7.75, 4.5) {};
		\node [style={graph_node}] (30) at (1.5, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (0) to (22);
		\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}] (2) to (1);
		\draw [style={graph_edge}] (2) to (3);
		\draw [style={graph_edge}] (1) to (3);
		\draw [style={graph_edge}] (1) to (22);
		\draw [style={graph_edge}] (6) to (5);
		\draw [style={graph_edge}] (5) to (4);
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}] (7) to (4);
		\draw [style={graph_edge}] (8) to (4);
		\draw [style={graph_edge}] (7) to (8);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}] (3) to (17);
		\draw [style={graph_edge}] (17) to (18);
		\draw [style={graph_edge}] (17) to (19);
		\draw [style={graph_edge}] (19) to (20);
		\draw [style={graph_edge}] (19) to (21);
		\draw [style={graph_edge}] (4) to (10);
		\draw [style={graph_edge}] (15) to (16);
		\draw [style={graph_edge}] (12) to (13);
		\draw [style={graph_edge}] (14) to (13);
		\draw [style={graph_edge}] (4) to (9);
		\draw [style={graph_edge}] (9) to (23);
		\draw [style={graph_edge}] (23) to (29);
		\draw [style={graph_edge}] (29) to (12);
		\draw [style={graph_edge}] (29) to (14);
		\draw [style={graph_edge}] (29) to (16);
		\draw [style={graph_edge}] (10) to (29);
		\draw [style={graph_edge}] (29) to (15);
		\draw [style={graph_edge}] (4) to (29);
		\draw [style={graph_edge}] (0) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_6b.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.35]
\tikzstyle{infinity_weight}=[draw=black!80, dashed]
\tikzstyle{graph_edge}=[draw=black]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}] (0) at (2.75, 12.25) {};
		\node [style={graph_node}] (1) at (3.5, 9) {};
		\node [style={graph_node}] (2) at (4.75, 11) {};
		\node [style={graph_node}] (3) at (4.25, 7.25) {};
		\node [style={graph_node}] (4) at (7, 8.5) {};
		\node [style={graph_node}] (5) at (5.5, 9.75) {};
		\node [style={graph_node}] (6) at (6.75, 11.75) {};
		\node [style={graph_node}] (7) at (8.5, 14.25) {};
		\node [style={graph_node}] (8) at (9, 11) {};
		\node [style={graph_node}] (9) at (6, 6.75) {};
		\node [style={graph_node}] (10) at (8.75, 6.75) {};
		\node [style={graph_node}] (12) at (6, 2.75) {};
		\node [style={graph_node}] (13) at (6, 0) {};
		\node [style={graph_node}] (14) at (7, 1.75) {};
		\node [style={graph_node}] (15) at (9.5, 4) {};
		\node [style={graph_node}] (16) at (9.25, 1.75) {};
		\node [style={graph_node}] (17) at (4.5, 5.25) {};
		\node [style={graph_node}] (18) at (5, 3.5) {};
		\node [style={graph_node}] (19) at (3.25, 3.5) {};
		\node [style={graph_node}] (20) at (2.5, 1.25) {};
		\node [style={graph_node}] (21) at (4.25, 1.5) {};
		\node [style={graph_node}] (22) at (2.5, 7) {};
		\node [style={graph_node}] (23) at (6.5, 5.5) {};
		\node [style={graph_node}] (29) at (7.75, 4.5) {};
		\node [style={graph_node}] (30) at (1.5, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (0) to (22);
		\draw [style={graph_edge}] (0) to (1);
		\draw [style={graph_edge}] (2) to (1);
		\draw [style={graph_edge}] (2) to (3);
		\draw [style={graph_edge}] (1) to (3);
		\draw [style={graph_edge}] (1) to (22);
		\draw [style={graph_edge}] (6) to (5);
		\draw [style={graph_edge}] (5) to (4);
		\draw [style={graph_edge}] (6) to (4);
		\draw [style={graph_edge}] (7) to (4);
		\draw [style={graph_edge}] (8) to (4);
		\draw [style={graph_edge}] (7) to (8);
		\draw [style={graph_edge}] (4) to (3);
		\draw [style={graph_edge}] (3) to (17);
		\draw [style={graph_edge}] (17) to (18);
		\draw [style={graph_edge}] (17) to (19);
		\draw [style={graph_edge}] (19) to (20);
		\draw [style={graph_edge}] (19) to (21);
		\draw [style={graph_edge}] (4) to (10);
		\draw [style={graph_edge}] (15) to (16);
		\draw [style={graph_edge}] (12) to (13);
		\draw [style={graph_edge}] (14) to (13);
		\draw [style={graph_edge}] (4) to (9);
		\draw [style={graph_edge}] (9) to (23);
		\draw [style={graph_edge}] (23) to (29);
		\draw [style={graph_edge}] (29) to (12);
		\draw [style={graph_edge}] (29) to (14);
		\draw [style={graph_edge}] (29) to (16);
		\draw [style={graph_edge}] (10) to (29);
		\draw [style={graph_edge}] (29) to (15);
		\draw [style={graph_edge}] (4) to (29);
		\draw [style={graph_edge}] (0) to (30);
		\draw [style={infinity_weight}] (0) to (7);
		\draw [style={infinity_weight}] (0) to (2);
		\draw [style={infinity_weight}] (0) to (6);
		\draw [style={infinity_weight}] (7) to (6);
		\draw [style={infinity_weight}] (7) to (2);
		\draw [style={infinity_weight}] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_6c.tex <==
\begin{tikzpicture}[xscale=0.45, yscale=0.35]
\tikzstyle{infinity_weight}=[draw=black!30, dashed]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}] (31) at (15.75, 2.5) {};
		\node [style={graph_node}] (32) at (16, 0) {};
		\node [style={graph_node}] (33) at (17, 1.75) {};
		\node [style={graph_node}] (34) at (17.25, 4.25) {};
		\node [style={graph_node}] (35) at (19.75, 2.75) {};
		\node [style={graph_node}] (36) at (19.5, 0.5) {};
		\node [style={graph_node}] (37) at (18.25, 3.5) {};
		\node [style={graph_node}] (38) at (18, 8.5) {};
		\node [style={graph_node}] (39) at (17, 6.75) {};
		\node [style={graph_node}] (40) at (19.5, 6.75) {};
		\node [style={graph_node}] (41) at (17.25, 5.5) {};
		\node [style={graph_node}] (42) at (18.5, 4.5) {};
		\node [style={graph_node}] (43) at (12.75, 12.25) {};
		\node [style={graph_node}] (44) at (13.5, 9) {};
		\node [style={graph_node}] (45) at (14.75, 11) {};
		\node [style={graph_node}] (46) at (14.25, 7.25) {};
		\node [style={graph_node}] (47) at (17, 8.5) {};
		\node [style={graph_node}] (48) at (15.5, 9.75) {};
		\node [style={graph_node}] (49) at (16.75, 11.75) {};
		\node [style={graph_node}] (50) at (18.5, 14.25) {};
		\node [style={graph_node}] (51) at (19, 11) {};
		\node [style={graph_node}] (52) at (12.5, 7) {};
		\node [style={graph_node}] (53) at (12, 11.25) {};
		\node [style={graph_node}] (54) at (11.25, 8.5) {};
		\node [style={graph_node}] (55) at (15, 6.75) {};
		\node [style={graph_node}] (56) at (14.5, 5.25) {};
		\node [style={graph_node}] (57) at (14, 4.5) {};
		\node [style={graph_node}] (58) at (14.75, 2.75) {};
		\node [style={graph_node}] (59) at (13.5, 5.25) {};
		\node [style={graph_node}] (60) at (12.5, 3.75) {};
		\node [style={graph_node}] (61) at (12.75, 2.75) {};
		\node [style={graph_node}] (62) at (13.5, 1) {};
		\node [style={graph_node}] (63) at (12, 2.75) {};
		\node [style={graph_node}] (64) at (11.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (31) to (32);
		\draw [style={graph_edge}] (33) to (32);
		\draw [style={graph_edge}] (34) to (31);
		\draw [style={graph_edge}] (34) to (33);
		\draw [style={graph_edge}] (35) to (36);
		\draw [style={graph_edge}] (37) to (36);
		\draw [style={graph_edge}] (37) to (35);
		\draw [style={graph_edge}] (38) to (40);
		\draw [style={graph_edge}] (38) to (39);
		\draw [style={graph_edge}] (39) to (41);
		\draw [style={graph_edge}] (41) to (42);
		\draw [style={graph_edge}] (40) to (42);
		\draw [style={graph_edge}] (38) to (42);
		\draw [style={graph_edge}] (43) to (52);
		\draw [style={graph_edge}] (43) to (44);
		\draw [style={graph_edge}] (45) to (44);
		\draw [style={graph_edge}] (45) to (46);
		\draw [style={graph_edge}] (44) to (46);
		\draw [style={graph_edge}] (44) to (52);
		\draw [style={graph_edge}] (49) to (48);
		\draw [style={graph_edge}] (48) to (47);
		\draw [style={graph_edge}] (49) to (47);
		\draw [style={graph_edge}] (50) to (47);
		\draw [style={graph_edge}] (51) to (47);
		\draw [style={graph_edge}] (50) to (51);
		\draw [style={graph_edge}] (47) to (46);
		\draw [style={graph_edge}] (53) to (54);
		\draw [style={graph_edge}] (55) to (56);
		\draw [style={graph_edge}] (57) to (58);
		\draw [style={graph_edge}] (59) to (60);
		\draw [style={graph_edge}] (61) to (62);
		\draw [style={graph_edge}] (63) to (64);
		\draw [style={infinity_weight}] (43) to (45);
		\draw [style={infinity_weight}] (45) to (49);
		\draw [style={infinity_weight}] (49) to (50);
		\draw [style={infinity_weight}] (50) to (43);
		\draw [style={infinity_weight}] (43) to (49);
		\draw [style={infinity_weight}] (45) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_7.tex <==
\begin{tikzpicture}[yscale=0.40, xscale=0.5]
\tikzstyle{hybrid_edge}=[-Stealth, draw=gray!80, line width=1.5pt]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}] (42) at (6, -0.25) {};
		\node [style={graph_node}] (43) at (1, 1.25) {};
		\node [style={graph_node}] (44) at (3, 1.25) {};
		\node [style={graph_node}] (45) at (5, 1.25) {};
		\node [style={graph_node}] (46) at (2, 2.75) {};
		\node [style={graph_node}] (47) at (4, 2.75) {};
		\node [style={graph_node}] (48) at (3, 4.25) {};
		\node [style={graph_node}] (49) at (6, 2.75) {};
		\node [style={graph_node}] (50) at (4, 5.75) {};
		\node [style={graph_node}] (51) at (2, 0.5) {};
		\node [style={graph_node}] (52) at (0, -0.25) {};
		\node [style={graph_node}] (53) at (1, -1.75) {};
		\node [style={graph_node}] (54) at (2, 5.75) {};
		\node [style={graph_node}] (55) at (4, 0.5) {};
		\node [style={graph_node}] (56) at (5, -1.75) {};
		\node [style={graph_node}] (58) at (5, 4.25) {};
		\node [style={graph_node}] (59) at (1, 4.25) {};
		\node [style={graph_node}] (67) at (4, -1) {};
		\node [style={graph_node}] (68) at (5, -0.25) {};
		\node [style={graph_node}] (73) at (9.75, 1.75) {};
		\node [style={graph_node}] (74) at (10.75, 3.25) {};
		\node [style={graph_node}] (75) at (12.5, 1.5) {};
		\node [style={graph_node}] (76) at (14.5, 1.5) {};
		\node [style={graph_node}] (77) at (11.5, 3) {};
		\node [style={graph_node}] (78) at (13.5, 3) {};
		\node [style={graph_node}] (79) at (12.5, 4.5) {};
		\node [style={graph_node}] (80) at (15.5, 3) {};
		\node [style={graph_node}] (81) at (13.5, 6) {};
		\node [style={graph_node}] (82) at (11.5, 6) {};
		\node [style={graph_node}] (83) at (14.5, 4.5) {};
		\node [style={graph_node}] (84) at (14.5, -0.5) {};
		\node [style={graph_node}] (85) at (13.5, 1) {};
		\node [style={graph_node}] (86) at (12.5, 0.25) {};
		\node [style={graph_node}] (87) at (13.5, -2) {};
		\node [style={graph_node}] (88) at (12.5, -1.25) {};
		\node [style={graph_node}] (89) at (13.5, -0.5) {};
		\node [style={graph_node}] (90) at (10.5, 5.75) {};
		\node [style={graph_node}] (91) at (9.5, 4.25) {};
		\node [style={graph_node}] (117) at (20, 1.5) {};
		\node [style={graph_node}] (118) at (22, 1.5) {};
		\node [style={graph_node}] (119) at (19, 3) {};
		\node [style={graph_node}] (120) at (21, 3) {};
		\node [style={graph_node}] (121) at (20, 4.5) {};
		\node [style={graph_node}] (122) at (23, 3) {};
		\node [style={graph_node}] (123) at (21, 6) {};
		\node [style={graph_node}] (124) at (19, 6) {};
		\node [style={graph_node}] (125) at (22, 4.5) {};
		\node [style={graph_node}] (126) at (22, -0.5) {};
		\node [style={graph_node}] (127) at (21, 1) {};
		\node [style={graph_node}] (128) at (20, 0.25) {};
		\node [style={graph_node}] (129) at (21, -2) {};
		\node [style={graph_node}] (130) at (20, -1.25) {};
		\node [style={graph_node}] (131) at (21, -0.5) {};
		\node [style={graph_node}] (132) at (26.25, 1.5) {};
		\node [style={graph_node}] (133) at (28.25, 1.5) {};
		\node [style={graph_node}] (135) at (27.25, 3) {};
		\node [style={graph_node}] (136) at (26.25, 4.5) {};
		\node [style={graph_node}] (138) at (27.25, 6) {};
		\node [style={graph_node}] (139) at (25.25, 6) {};
		\node [style={graph_node}] (141) at (28.25, -0.5) {};
		\node [style={graph_node}] (142) at (27.25, 1) {};
		\node [style={graph_node}] (144) at (27.25, -2) {};
		\node [style={graph_node}] (147) at (26.25, -0.5) {};
		\node [style=none] (148) at (6.75, 2) {};
		\node [style=none] (149) at (8.75, 2) {};
		\node [style=none] (150) at (16.25, 2) {};
		\node [style=none] (151) at (18.25, 2) {};
		\node [style=none] (156) at (23.5, 2) {};
		\node [style=none] (157) at (25.5, 2) {};
		\node [style={graph_node}] (158) at (2, -1) {};
		\node [style={graph_node}] (159) at (10.25, 1) {};
		\node [style={graph_node}] (160) at (11.25, 0.25) {};
		\node [style={graph_node}] (161) at (9.25, -0.5) {};
		\node [style={graph_node}] (162) at (10.25, -2) {};
		\node [style={graph_node}] (163) at (11.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (50) to (48);
		\draw [style={graph_edge}] (48) to (46);
		\draw [style={graph_edge}] (46) to (43);
		\draw [style={graph_edge}] (48) to (47);
		\draw [style={graph_edge}] (46) to (44);
		\draw [style={graph_edge}] (47) to (44);
		\draw [style={graph_edge}] (47) to (45);
		\draw [style={graph_edge}] (45) to (42);
		\draw [style={graph_edge}] (49) to (45);
		\draw [style={graph_edge}] (43) to (52);
		\draw [style={graph_edge}] (52) to (53);
		\draw [style={graph_edge}] (43) to (51);
		\draw [style={graph_edge}] (54) to (48);
		\draw [style={graph_edge}] (50) to (58);
		\draw [style={graph_edge}] (58) to (49);
		\draw [style={graph_edge}] (54) to (59);
		\draw [style={graph_edge}] (45) to (55);
		\draw [style={graph_edge}] (55) to (67);
		\draw [style={graph_edge}] (67) to (56);
		\draw [style={graph_edge}] (42) to (56);
		\draw [style={graph_edge}] (45) to (68);
		\draw [style={graph_edge}] (68) to (56);
		\draw [style={graph_edge}] (74) to (73);
		\draw [style={graph_edge}] (81) to (79);
		\draw [style={graph_edge}] (79) to (77);
		\draw [style={graph_edge}] (79) to (78);
		\draw [style={graph_edge}] (77) to (75);
		\draw [style={graph_edge}] (78) to (75);
		\draw [style={graph_edge}] (78) to (76);
		\draw [style={graph_edge}] (80) to (76);
		\draw [style={graph_edge}] (82) to (79);
		\draw [style={graph_edge}] (81) to (83);
		\draw [style={graph_edge}] (83) to (80);
		\draw [style={graph_edge}] (85) to (84);
		\draw [style={graph_edge}] (85) to (86);
		\draw [style={graph_edge}] (86) to (88);
		\draw [style={graph_edge}] (88) to (87);
		\draw [style={graph_edge}] (84) to (87);
		\draw [style={graph_edge}] (85) to (89);
		\draw [style={graph_edge}] (89) to (87);
		\draw [style={graph_edge}] (90) to (91);
		\draw [style={graph_edge}] (123) to (121);
		\draw [style={graph_edge}] (121) to (119);
		\draw [style={graph_edge}] (121) to (120);
		\draw [style={graph_edge}] (119) to (117);
		\draw [style={graph_edge}] (120) to (117);
		\draw [style={graph_edge}] (120) to (118);
		\draw [style={graph_edge}] (122) to (118);
		\draw [style={graph_edge}] (124) to (121);
		\draw [style={graph_edge}] (123) to (125);
		\draw [style={graph_edge}] (125) to (122);
		\draw [style={graph_edge}] (127) to (126);
		\draw [style={graph_edge}] (127) to (128);
		\draw [style={graph_edge}] (128) to (130);
		\draw [style={graph_edge}] (130) to (129);
		\draw [style={graph_edge}] (126) to (129);
		\draw [style={graph_edge}] (127) to (131);
		\draw [style={graph_edge}] (131) to (129);
		\draw [style={graph_edge}] (138) to (136);
		\draw [style={graph_edge}] (136) to (135);
		\draw [style={graph_edge}] (135) to (132);
		\draw [style={graph_edge}] (135) to (133);
		\draw [style={graph_edge}] (139) to (136);
		\draw [style={graph_edge}] (142) to (141);
		\draw [style={graph_edge}] (141) to (144);
		\draw [style={graph_edge}] (142) to (147);
		\draw [style={graph_edge}] (147) to (144);
		\draw [style={graph_edge}, in=90, out=-45] (138) to (133);
		\draw [style={graph_edge}] (136) to (132);
		\draw [style={hybrid_edge}] (148.center) to (149.center);
		\draw [style={hybrid_edge}] (150.center) to (151.center);
		\draw [style={hybrid_edge}] (156.center) to (157.center);
		\draw [style={graph_edge}] (51) to (158);
		\draw [style={graph_edge}] (158) to (53);
		\draw [style={graph_edge}] (159) to (161);
		\draw [style={graph_edge}] (161) to (162);
		\draw [style={graph_edge}] (159) to (160);
		\draw [style={graph_edge}] (160) to (163);
		\draw [style={graph_edge}] (163) to (162);
		\draw [style={graph_edge}] (142) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_8a.tex <==
\begin{tikzpicture}[scale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, label=right:{$a$}, fill=green!50] (40) at (0, 0) {};
		\node [style={graph_node}, label=right:{$b$}, fill=green!50] (41) at (2, 0) {};
		\node [style={graph_node}, label=right:{$c$}, fill=red!50] (42) at (4, 0) {};
		\node [style={graph_node}, label=right:{$x$}, fill=green!50] (43) at (0, 1.5) {};
		\node [style={graph_node}, label=right:{$y$}, fill=red!50] (44) at (2, 1.5) {};
		\node [style={graph_node}, label=right:{$z$}, fill=red!50] (45) at (4, 1.5) {};
		\node [style={graph_node}, label=right:{$u$}, fill=red!50] (46) at (1, 3) {};
		\node [style={graph_node}, label=right:{$v$}, fill=red!50] (47) at (3, 3) {};
		\node [style={graph_node}, label=right:{$q$}, fill=blue!50] (48) at (2, 4.5) {};
		\node [style={graph_node}, label=right:{$w$}, fill=blue!50] (49) at (5, 3) {};
		\node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (50) at (3, 6) {};

            \node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};

		\node [style=none] (17) at (4.5, -0.5) {};
		\node [style=none] (18) at (4.5, 2) {};
		\node [style=none] (19) at (3.5, 3.5) {};
		\node [style=none] (20) at (0.5, 3.5) {};
		\node [style=none] (21) at (0.5, 2.5) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (3.5, -0.5) {};

		\node [style=none] (25) at (2.25, 3.75) {};
		\node [style=none] (26) at (3, 5.25) {};
		\node [style=none] (27) at (4.5, 2.75) {};
		\node [style=none] (28) at (5.35, 2.4) {};
		\node [style=none] (29) at (5.5, 3.25) {};
		\node [style=none] (30) at (3, 6.75) {};
		\node [style=none] (31) at (1.75, 5) {};
		\node [style=none] (32) at (1.25, 4.25) {};

		\node [style=none, label=right:{\large{$L$}}] (33) at (-2, 0.75) {};
		\node [style=none, label=right:{\large{$W$}}] (34) at (4.5, 0.75) {};
		\node [style=none, label=right:{\large{$R$}}] (35) at (4, 4.75) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}] (50) to (48);
		\draw [style={graph_edge}] (48) to (46);
		\draw [style={graph_edge}] (46) to (43);
		\draw [style={graph_edge}] (43) to (40);
		\draw [style={graph_edge}] (48) to (47);
		\draw [style={graph_edge}] (46) to (44);
		\draw [style={graph_edge}] (47) to (44);
		\draw [style={graph_edge}] (44) to (41);
		\draw [style={graph_edge}] (47) to (45);
		\draw [style={graph_edge}] (45) to (42);
		\draw [style={graph_edge}] (50) to (49);
		\draw [style={graph_edge}] (49) to (45);
        \draw [style={graph_edge}, bend right=40] (48) to (43);
	\end{pgfonlayer}

\draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35] ($(11.center)$) -- ($(12.center)$) -- ($(13.center)$) -- ($(14.center)$) -- ($(15.center)$) -- ($(16.center)$) -- cycle;

\draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35] ($(17.center)$) -- ($(18.center)$) -- ($(19.center)$) -- ($(20.center)$) -- ($(21.center)$) -- ($(22.center)$) -- ($(23.center)$) -- ($(24.center)$) -- cycle;

\draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35] ($(25.center)$) -- ($(26.center)$) -- ($(27.center)$) -- ($(28.center)$) -- ($(29.center)$) -- ($(30.center)$) -- ($(31.center)$) -- ($(32.center)$) -- cycle;

\end{tikzpicture}


==> fig_8b.tex <==
\begin{tikzpicture}[yscale=0.75,xscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, fill=green!50, label={below:{$a$}}] (11) at (0, 0) {};
		\node [style={graph_node}, fill=green!50, label={below:{$b$}}] (12) at (2, 0) {};
		\node [style={graph_node}, fill=red!50, label={below:{$c$}}] (13) at (5, 0) {};
		\node [style={graph_node}, fill=green!50, label={below:{$x$}}] (14) at (1, 0) {};
		\node [style={graph_node}, fill=red!50, label={below:{$y$}}] (15) at (3, 0) {};
		\node [style={graph_node}, fill=red!50, label={below:{$z$}}] (16) at (6, 0) {};
		\node [style={graph_node}, fill=red!50, label={below:{$u$}}] (17) at (4, 0) {};
		\node [style={graph_node}, fill=red!50, label={below:{$v$}}] (18) at (7, 0) {};
		\node [style={graph_node}, fill=blue!50, label={below:{$q$}}] (19) at (8, 0) {};
		\node [style={graph_node}, fill=blue!50, label={below:{$w$}}] (20) at (9, 0) {};
		\node [style={graph_node}, fill=blue!50, label={below:{$\rho$}}] (21) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge}, bend left=330] (21) to (19);
		\draw [style={graph_edge}, in=30, out=150, looseness=0.75] (19) to (17);
		\draw [style={graph_edge}, bend left, looseness=0.50] (17) to (14);
		\draw [style={graph_edge}] (14) to (11);
		\draw [style={graph_edge}] (19) to (18);
		\draw [style={graph_edge}] (17) to (15);
		\draw [style={graph_edge}, bend left=330, looseness=0.75] (18) to (15);
		\draw [style={graph_edge}] (15) to (12);
		\draw [style={graph_edge}] (18) to (16);
		\draw [style={graph_edge}] (16) to (13);
		\draw [style={graph_edge}] (21) to (20);
		\draw [style={graph_edge}, bend left, looseness=0.50] (20) to (16);
        \draw [style={graph_edge}, bend right=30, looseness=0.75] (19) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_8c.tex <==
\begin{tikzpicture}[yscale=0.75,xscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style={graph_node}, fill=green!25, label={below:{$a$}}] (11) at (0, 0) {};
		\node [style={graph_node}, fill=green!25, label={below:{$b$}}] (12) at (2, 0) {};
		\node [style={graph_node}, fill=red!60, label={below:{$c$}}] (13) at (5, 0) {};
		\node [style={graph_node}, fill=green!25, label={below:{$x$}}] (14) at (1, 0) {};
		\node [style={graph_node}, fill=red!60, label={below:{$y$}}] (15) at (3, 0) {};
		\node [style={graph_node}, fill=red!60, label={below:{$z$}}] (16) at (6, 0) {};
		\node [style={graph_node}, fill=red!60, label={below:{$u$}}] (17) at (4, 0) {};
		\node [style={graph_node}, fill=red!60, label={below:{$v$}}] (18) at (7, 0) {};
		\node [style={graph_node}, fill=blue!25, label={below:{$q$}}] (19) at (8, 0) {};
		\node [style={graph_node}, fill=blue!25, label={below:{$w$}}] (20) at (9, 0) {};
		\node [style={graph_node}, fill=blue!25, label={below:{$\rho$}}] (21) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={graph_edge},dashed,color=black!50, bend left=330] (21) to (19);
		\draw [style={graph_edge}, in=30, out=150, looseness=0.75] (19) to (17);
		\draw [style={graph_edge}, bend left, looseness=0.50] (17) to (14);
		\draw [style={graph_edge},dashed,color=black!50] (14) to (11);
		\draw [style={graph_edge}] (19) to (18);
		\draw [style={graph_edge}] (17) to (15);
		\draw [style={graph_edge}, bend left=330, looseness=0.75] (18) to (15);
		\draw [style={graph_edge}] (15) to (12);
		\draw [style={graph_edge}] (18) to (16);
		\draw [style={graph_edge}] (16) to (13);
		\draw [style={graph_edge},dashed,color=black!50] (21) to (20);
		\draw [style={graph_edge}, bend left, looseness=0.50] (20) to (16);
        \draw [style={graph_edge}, bend right=30, looseness=0.75] (19) to (14);
	\end{pgfonlayer}
	
\draw[black,fill=red!40,rounded corners=2mm,opacity=0.35] ($(15.north west)+(-0.2,0.6)$) -- ($(18.north east)+(0.5,0.6)$) -- ($(18.south east)+(0.5,-0.67)$) -- ($(15.south west)+(-0.2,-0.67)$) -- cycle;
\node [style=none] (99) at (0, 0.8) {};

\end{tikzpicture}


==> fig_9a.tex <==
\begin{tikzpicture}[scale=0.45]
  \begin{pgfonlayer}{nodelayer}
    \node [style={graph_node}, label=right:{$a$}, fill=green!50] (40b) at (0, 0) {};
    \node [style={graph_node}, label=right:{$b$}, fill=green!50] (41b) at (2, 0) {};
    \node [style={graph_node}, label=right:{$c$}, fill=red!50] (42b) at (4, 0) {};
    \node [style={graph_node}, label=right:{$x$}, fill=green!50] (43b) at (0, 1.5) {};
    \node [style={graph_node}, label=right:{$y$}, fill=red!50] (44b) at (2, 1.5) {};
    \node [style={graph_node}, label=right:{$z$}, fill=red!50] (45b) at (4, 1.5) {};
    \node [style={graph_node}, label=right:{$u$}, fill=red!50] (46b) at (1, 3) {};
    \node [style={graph_node}, label=right:{$v$}, fill=red!50] (47b) at (3, 3) {};
    \node [style={graph_node}, label=right:{$q$}, fill=blue!50] (48b) at (2, 4.5) {};
    \node [style={graph_node}, label=right:{$w$}, fill=blue!50] (49b) at (5, 3) {};
    \node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (50b) at (3, 6) {};

    % left set (L): same as before
    \node [style=none] (11b) at (-0.5, -0.5) {};
    \node [style=none] (12b) at (-0.5, 2) {};
    \node [style=none] (13b) at (0.5, 2) {};
    \node [style=none] (14b) at (0.5, 0.5) {};
    \node [style=none] (15b) at (2.5, 0.5) {};
    \node [style=none] (16b) at (2.5, -0.5) {};

    % W' around {z,c}
    \node [style={special_node2}] (31) at (3.75, 1.75) {};
    \node [style={special_node2}] (32) at (4.25, 1.75) {};
    \node [style={special_node2}] (33) at (4.25, -0.25) {};
    \node [style={special_node2}] (34) at (3.75, -0.25) {};

    % W \setminus W' around {u,v,y} (skewed to follow edges u->y and v->y)
    \node [style={special_node}] (65) at (0.75, 3.25) {};
    \node [style={special_node}] (66) at (3.25, 3.25) {};
    \node [style={special_node}] (67) at (3.25, 2.75) {};
    \node [style={special_node}] (68) at (2.25, 1.25) {};
    \node [style={special_node}] (69) at (1.75, 1.25) {};
    \node [style={special_node}] (70) at (0.75, 2.75) {};




    \node [style=none] (56) at (0.5, 3.5) {};
    \node [style=none] (57) at (3.5, 3.5) {};
    \node [style=none] (58) at (4.5, 2) {};
    \node [style=none] (59) at (4.5, -0.5) {};
    \node [style=none] (60) at (3.5, -0.5) {};
    \node [style=none] (61) at (3.5, 1) {};
    \node [style=none] (62) at (2.5, 1) {};
    \node [style=none] (63) at (1.5, 1) {};
    \node [style=none] (64) at (0.5, 2.5) {};




    % R: same as before
    \node [style=none] (25b) at (2.25, 3.75) {};
    \node [style=none] (26b) at (3, 5.25) {};
    \node [style=none] (27b) at (4.5, 2.75) {};
    \node [style=none] (28b) at (5.35, 2.4) {};
    \node [style=none] (29b) at (5.5, 3.25) {};
    \node [style=none] (30b) at (3, 6.75) {};
    \node [style=none] (31b) at (1.75, 5) {};
    \node [style=none] (32b) at (1.25, 4.25) {};

    \node [style=none, label=right:{\large{$L$}}] (33b) at (-2, 0.75) {};
    \node [style=none, label=left:{\normalsize{$W\setminus W'$}}] (34b) at (0.55, 3.0) {};
    \node [style=none, label=right:{\normalsize{$W'$}}] (35b) at (4.25, 0.75) {};
    \node [style=none, label=right:{\large{$R$}}] (36b) at (4, 4.75) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{edgelayer}
    \draw [style={graph_edge}] (50b) to (48b);
    \draw [style={graph_edge}] (48b) to (46b);
    \draw [style={graph_edge}] (46b) to (43b);
    \draw [style={graph_edge}] (43b) to (40b);
    \draw [style={graph_edge}] (48b) to (47b);
    \draw [style={graph_edge}] (46b) to (44b);
    \draw [style={graph_edge}] (47b) to (44b);
    \draw [style={graph_edge}] (44b) to (41b);
    \draw [style={graph_edge}] (47b) to (45b);
    \draw [style={graph_edge}] (45b) to (42b);
    \draw [style={graph_edge}] (50b) to (49b);
    \draw [style={graph_edge}] (49b) to (45b);
    \draw [style={graph_edge}, bend right=40] (48b) to (43b);
  \end{pgfonlayer}

  % L
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(11b.center)$) -- ($(12b.center)$) -- ($(13b.center)$) -- ($(14b.center)$) -- ($(15b.center)$) -- ($(16b.center)$) -- cycle;

  % W \setminus W'
  \draw[black!40,fill=gray!65,rounded corners=2mm,opacity=0.35]
    ($(65.center)$) -- ($(66.center)$) -- ($(67.center)$) -- ($(68.center)$) -- 
    ($(69.center)$) -- ($(70.center)$) -- cycle;

  % all
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(56.center)$) -- ($(57.center)$) -- ($(58.center)$) -- ($(59.center)$) -- ($(60.center)$) -- ($(61.center)$) -- ($(62.center)$) -- ($(63.center)$) -- ($(64.center)$) -- cycle;


  % W'
  \draw[black!40,fill=gray!65,rounded corners=2mm,opacity=0.35]
    ($(31.center)$) -- ($(32.center)$) -- ($(33.center)$) -- ($(34.center)$) -- cycle;

  % R
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(25b.center)$) -- ($(26b.center)$) -- ($(27b.center)$) -- ($(28b.center)$) -- ($(29b.center)$) -- ($(30b.center)$) -- ($(31b.center)$) -- ($(32b.center)$) -- cycle;
\end{tikzpicture}

==> fig_9b.tex <==
\begin{tikzpicture}[scale=0.45]
  \begin{pgfonlayer}{nodelayer}
    % original graph nodes/labels
    \node [style={graph_node}, label=right:{$a$}, fill=green!50] (40r1) at (0, 0) {};
    \node [style={graph_node}, label=right:{$b$}, fill=green!50] (41r1) at (2, 0) {};
    \node [style={graph_node}, label=right:{$c$}, fill=red!50] (42r1) at (4, 0) {};
    \node [style={graph_node}, label=right:{$x$}, fill=green!50] (43r1) at (0, 1.5) {};
    \node [style={graph_node}, label=right:{$y$}, fill=blue!50] (44r1) at (2, 1.5) {};
    \node [style={graph_node}, label=right:{$z$}, fill=red!50] (45r1) at (4, 1.5) {};
    \node [style={graph_node}, label=right:{$u$}, fill=blue!50] (46r1) at (1, 3) {};
    \node [style={graph_node}, label=right:{$v$}, fill=blue!50] (47r1) at (3, 3) {};
    \node [style={graph_node}, label=right:{$q$}, fill=blue!50] (48r1) at (2, 4.5) {};
    \node [style={graph_node}, label=right:{$w$}, fill=blue!50] (49r1) at (5, 3) {};
    \node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (50r1) at (3, 6) {};

    % none-nodes for merged box (renamed to avoid clashing with graph nodes)
    \node [style=none] (r1n36) at (2.5, 1) {};
    \node [style=none] (r1n37) at (3.5, 2.5) {};
    \node [style=none] (r1n38) at (5.25, 2.5) {};
    \node [style=none] (r1n39) at (5.5, 3.25) {};
    \node [style=none] (r1n40) at (3, 6.75) {};
    \node [style=none] (r1n41) at (1.75, 5) {};
    \node [style=none] (r1n42) at (1.25, 4.25) {};
    \node [style=none] (r1n43) at (0.5, 3.5) {};
    \node [style=none] (r1n44) at (0.5, 2.5) {};
    \node [style=none] (r1n45) at (1.5, 1) {};

    % L box anchors (same as original)
    \node [style=none] (r1L11) at (-0.5, -0.5) {};
    \node [style=none] (r1L12) at (-0.5, 2) {};
    \node [style=none] (r1L13) at (0.5, 2) {};
    \node [style=none] (r1L14) at (0.5, 0.5) {};
    \node [style=none] (r1L15) at (2.5, 0.5) {};
    \node [style=none] (r1L16) at (2.5, -0.5) {};

    % W' box anchors around {z,c} (same as partitioned)
    \node [style=none] (r1Wp17) at (3.5, -0.5) {};
    \node [style=none] (r1Wp18) at (3.5, 2.0) {};
    \node [style=none] (r1Wp19) at (4.5, 2.0) {};
    \node [style=none] (r1Wp20) at (4.5, -0.5) {};

    % L box anchors (same as original)
    \node [style=none] (r1L11) at (-0.5, -0.5) {};
    \node [style=none] (r1L12) at (-0.5, 2) {};
    \node [style=none] (r1L13) at (0.5, 2) {};
    \node [style=none] (r1L14) at (0.5, 0.5) {};
    \node [style=none] (r1L15) at (2.5, 0.5) {};
    \node [style=none] (r1L16) at (2.5, -0.5) {};

    % W' box anchors around {z,c} (same as partitioned)
    \node [style=none] (r1Wp17) at (3.5, -0.5) {};
    \node [style=none] (r1Wp18) at (3.5, 2.0) {};
    \node [style=none] (r1Wp19) at (4.5, 2.0) {};
    \node [style=none] (r1Wp20) at (4.5, -0.5) {};

    \node [style=none, label=right:{\large{$L$}}] (33r1) at (-2, 0.75) {};
    \node [style=none, label=left:{\large{$R\cup (W\setminus W')$}}] (34r1) at (1.5, 4.9) {};
    \node [style=none, label=right:{\large{$W'$}}] (35r1) at (4.75, 0.75) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{edgelayer}
    \draw [style={graph_edge}] (50r1) to (48r1);
    \draw [style={graph_edge}] (48r1) to (46r1);
    \draw [style={graph_edge}] (46r1) to (43r1);
    \draw [style={graph_edge}] (43r1) to (40r1);
    \draw [style={graph_edge}] (48r1) to (47r1);
    \draw [style={graph_edge}] (46r1) to (44r1);
    \draw [style={graph_edge}] (47r1) to (44r1);
    \draw [style={graph_edge}] (44r1) to (41r1);
    \draw [style={graph_edge}] (47r1) to (45r1);
    \draw [style={graph_edge}] (45r1) to (42r1);
    \draw [style={graph_edge}] (50r1) to (49r1);
    \draw [style={graph_edge}] (49r1) to (45r1);
    \draw [style={graph_edge}, bend right=40] (48r1) to (43r1);
  \end{pgfonlayer}

  % merged: R \cup (W \setminus W')
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(r1n43.center)$) -- ($(r1n44.center)$) -- ($(r1n45.center)$) -- ($(r1n36.center)$) -- ($(r1n37.center)$) -- ($(r1n38.center)$) -- ($(r1n39.center)$) -- ($(r1n40.center)$) -- ($(r1n41.center)$) -- ($(r1n42.center)$) -- cycle;

  % L
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(r1L11.center)$) -- ($(r1L12.center)$) -- ($(r1L13.center)$) -- ($(r1L14.center)$) -- ($(r1L15.center)$) -- ($(r1L16.center)$) -- cycle;

  % W'
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(r1Wp17.center)$) -- ($(r1Wp18.center)$) -- ($(r1Wp19.center)$) -- ($(r1Wp20.center)$) -- cycle;
\end{tikzpicture}

==> fig_9c.tex <==
\begin{tikzpicture}[scale=0.45]
  \begin{pgfonlayer}{nodelayer}
    \node [style={graph_node}, label=right:{$a$}, fill=green!50] (40r2) at (0, 0) {};
    \node [style={graph_node}, label=right:{$b$}, fill=green!50] (41r2) at (2, 0) {};
    \node [style={graph_node}, label=right:{$c$}, fill=green!50] (42r2) at (4, 0) {};
    \node [style={graph_node}, label=right:{$x$}, fill=green!50] (43r2) at (0, 1.5) {};
    \node [style={graph_node}, label=right:{$y$}, fill=red!50] (44r2) at (2, 1.5) {};
    \node [style={graph_node}, label=right:{$z$}, fill=green!50] (45r2) at (4, 1.5) {};
    \node [style={graph_node}, label=right:{$u$}, fill=red!50] (46r2) at (1, 3) {};
    \node [style={graph_node}, label=right:{$v$}, fill=red!50] (47r2) at (3, 3) {};
    \node [style={graph_node}, label=right:{$q$}, fill=blue!50] (48r2) at (2, 4.5) {};
    \node [style={graph_node}, label=right:{$w$}, fill=blue!50] (49r2) at (5, 3) {};
    \node [style={graph_node}, label=right:{$\rho$}, fill=blue!50] (50r2) at (3, 6) {};

    % none-nodes for merged L \cup W' region (renamed to avoid clashes)
    \node [style=none] (r2n15) at (2.5, 0.5) {};
    \node [style=none] (r2n25) at (3.5, 2) {};
    \node [style=none] (r2n26) at (4.5, 2) {};
    \node [style=none] (r2n27) at (4.5, -0.5) {};
    \node [style=none] (r2n28) at (3.5, -0.5) {};
    \node [style=none] (r2n29) at (2.5, -0.5) {};
    \node [style=none] (r2n30) at (-0.5, -0.5) {};
    \node [style=none] (r2n31) at (-0.5, 2) {};
    \node [style=none] (r2n32) at (0.5, 2) {};
    \node [style=none] (r2n33) at (0.5, 0.5) {};
    \node [style=none] (r2n34) at (3.5, 0.5) {};

    % W \setminus W' around {u,v,y} (same coordinates as the partitioned figure)
    \node [style=none] (21r2) at (1.8, 1.0) {};
    \node [style=none] (22r2) at (0.3, 3.4) {};
    \node [style=none] (23r2) at (3.7, 3.4) {};
    \node [style=none] (24r2) at (2.2, 1.0) {};

    % R: same as partitioned
    \node [style=none] (25r2) at (2.25, 3.75) {};
    \node [style=none] (26r2) at (3, 5.25) {};
    \node [style=none] (27r2) at (4.5, 2.75) {};
    \node [style=none] (28r2) at (5.35, 2.4) {};
    \node [style=none] (29r2) at (5.5, 3.25) {};
    \node [style=none] (30r2) at (3, 6.75) {};
    \node [style=none] (31r2) at (1.75, 5) {};
    \node [style=none] (32r2) at (1.25, 4.25) {};

    \node [style=none, label=right:{\large{$R$}}] (33r2) at (4, 4.75) {};
    \node [style=none, label=left:{\large{$W\setminus W'$}}] (34r2) at (0.6, 3.05) {};
    \node [style=none, label=right:{\large{$L\cup W'$}}] (35r2) at (4.75, 0.75) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{edgelayer}
    \draw [style={graph_edge}] (50r2) to (48r2);
    \draw [style={graph_edge}] (48r2) to (46r2);
    \draw [style={graph_edge}] (46r2) to (43r2);
    \draw [style={graph_edge}] (43r2) to (40r2);
    \draw [style={graph_edge}] (48r2) to (47r2);
    \draw [style={graph_edge}] (46r2) to (44r2);
    \draw [style={graph_edge}] (47r2) to (44r2);
    \draw [style={graph_edge}] (44r2) to (41r2);
    \draw [style={graph_edge}] (47r2) to (45r2);
    \draw [style={graph_edge}] (45r2) to (42r2);
    \draw [style={graph_edge}] (50r2) to (49r2);
    \draw [style={graph_edge}] (49r2) to (45r2);
    \draw [style={graph_edge}, bend right=40] (48r2) to (43r2);
  \end{pgfonlayer}

  % merged: L \cup W' (custom polygon order as provided)
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(r2n34.center)$) -- ($(r2n25.center)$) -- ($(r2n26.center)$) -- ($(r2n27.center)$) -- ($(r2n28.center)$) -- ($(r2n29.center)$) -- ($(r2n30.center)$) -- ($(r2n31.center)$) -- ($(r2n32.center)$) -- ($(r2n33.center)$) -- ($(r2n15.center)$) -- cycle;

  % W \setminus W'
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(21r2.center)$) -- ($(22r2.center)$) -- ($(23r2.center)$) -- ($(24r2.center)$) -- cycle;

  % R
  \draw[black!40,fill=gray!10,rounded corners=2mm,opacity=0.35]
    ($(25r2.center)$) -- ($(26r2.center)$) -- ($(27r2.center)$) -- ($(28r2.center)$) -- ($(29r2.center)$) -- ($(30r2.center)$) -- ($(31r2.center)$) -- ($(32r2.center)$) -- cycle;
\end{tikzpicture}
